The Impact of Feature Scaling In Machine Learning: Effects on Regression and Classification Tasks

This research addresses the critical lack of comprehensive studies on feature scaling by systematically evaluating 12 scaling techniques - including several less common transformations - across 14 different Machine Learning algorithms and 16 datasets for classification and regression tasks. We meticulously analyzed impacts on predictive performance (using metrics such as accuracy, MAE, MSE, and $R^2$) and computational costs (training time, inference time, and memory usage). Key findings reveal that while ensemble methods (such as Random Forest and gradient boosting models like XGBoost, CatBoost and LightGBM) demonstrate robust performance largely independent of scaling, other widely used models such as Logistic Regression, SVMs, TabNet, and MLPs show significant performance variations highly dependent on the chosen scaler. This extensive empirical analysis, with all source code, experimental results, and model parameters made publicly available to ensure complete transparency and reproducibility, offers model-specific crucial guidance to practitioners on the need for an optimal selection of feature scaling techniques.

==> (inline-0) <==
\begin{longtable}{lrrrrrr}
\caption{Wilcoxon test results (scaled vs. unscaled features) and Friedman test results (across all scaling methods) for accuracy.} \label{tab:accuracy_stests} \\
\toprule
Model & Wilcoxon stat & Wilcoxon $p$ & Wilcoxon sig. & Friedman stat & Friedman $p$ & Friedman sig. \\
\midrule
\endfirsthead
\caption[]{Wilcoxon test results (scaled vs. unscaled features) and Friedman test results (across all scaling methods) for accuracy.} \\
\toprule
Model & Wilcoxon stat & Wilcoxon $p$ & Wilcoxon sig. & Friedman stat & Friedman $p$ & Friedman sig. \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
LR & 1927.5000 & 0.3228 & No & 44.9579 & 0.0000 & Yes \\
SVM & 1392.0000 & 0.0001 & Yes & 42.0466 & 0.0000 & Yes \\
MLP & 744.5000 & 0.0000 & Yes & 34.4050 & 0.0006 & Yes \\
RF & 368.0000 & 0.9710 & No & 10.2824 & 0.5912 & No \\
NB & 706.0000 & 0.3379 & No & 5.7230 & 0.9294 & No \\
CART & 164.0000 & 0.0372 & No & 5.5087 & 0.9388 & No \\
LGBM & 336.0000 & 0.0252 & No & 17.3499 & 0.1369 & No \\
Ada & 0.0000 & 0.3173 & No & 12.0000 & 0.4457 & No \\
CatBoost & 31.0000 & 0.0913 & No & 9.7680 & 0.6363 & No \\
XGBoost & 19.0000 & 0.0329 & No & 5.9406 & 0.9190 & No \\
KNN & 372.0000 & 0.0000 & Yes & 28.9849 & 0.0040 & Yes \\
TabNet & 2312.5000 & 0.0732 & No & 17.1439 & 0.1443 & No \\
\end{longtable}
}

{\footnotesize
\setlength{\tabcolsep}{2pt} 
\begin{longtable}{lrrrrrrrr}
\caption{Wilcoxon test results (scaled vs. unscaled features) and Friedman test results (across all scaling methods) for $R^2$.} \label{tab:r2_stests} \\
\toprule
Model & Wilcoxon stat & Wilcoxon $p$ & Wilcoxon sig. & Friedman stat & Friedman $p$ & Friedman sig. \\
\midrule
\endfirsthead
\caption[]{Wilcoxon test results (scaled vs. unscaled features) and Friedman test results (across all scaling methods) for $R^2$.} \\
\toprule
Model & Wilcoxon stat & Wilcoxon $p$ & Wilcoxon sig. & Friedman stat & Friedman $p$ & Friedman sig. \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
SVR & 574.0000 & 0.0000 & Yes & 33.9245 & 0.0007 & Yes \\
MLP & 1193.0000 & 0.0083 & Yes & 47.3783 & 0.0000 & Yes \\
RF & 1721.0000 & 0.7753 & No & 13.2075 & 0.3541 & No \\
CART & 1152.0000 & 0.0530 & No & 5.9805 & 0.9171 & No \\
LGBM & 740.0000 & 0.0127 & No & 0.4284 & 1.0000 & No \\
Ada & 732.0000 & 0.0000 & Yes & 18.9670 & 0.0893 & No \\
CatBoost & 1463.0000 & 0.1510 & No & 2.5755 & 0.9979 & No \\
LinearRegression & 896.0000 & 0.1806 & No & 13.7553 & 0.3166 & No \\
XGBoost & 4.0000 & 0.7150 & No & 18.0000 & 0.1157 & No \\
KNN & 1275.0000 & 0.1860 & No & 21.8466 & 0.0393 & No \\
TabNet & 537.0000 & 0.0000 & Yes & 17.1805 & 0.1429 & No \\
\end{longtable}
}

{\footnotesize
\setlength{\tabcolsep}{2pt} 
\begin{longtable}{lrrrrrrrr}
\caption{Wilcoxon test results (scaled vs. unscaled features) and Friedman test results (across all scaling methods) for MSE.} \label{tab:mse_stests} \\
\toprule
Model & Wilcoxon stat & Wilcoxon $p$ & Wilcoxon sig. & Friedman stat & Friedman $p$ & Friedman sig. \\
\midrule
\endfirsthead
\caption[]{Wilcoxon test results (scaled vs. unscaled features) and Friedman test results (across all scaling methods) for MSE.} \\
\toprule
Model & Wilcoxon stat & Wilcoxon $p$ & Wilcoxon sig. & Friedman stat & Friedman $p$ & Friedman sig. \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
SVR & 826.0000 & 0.0000 & Yes & 33.9245 & 0.0007 & Yes \\
MLP & 1187.0000 & 0.0077 & Yes & 47.3783 & 0.0000 & Yes \\
RF & 1650.0000 & 0.5471 & No & 13.2075 & 0.3541 & No \\
CART & 1209.0000 & 0.0987 & No & 5.9805 & 0.9171 & No \\
LGBM & 875.0000 & 0.0991 & No & 0.4284 & 1.0000 & No \\
Ada & 794.0000 & 0.0000 & Yes & 18.9670 & 0.0893 & No \\
CatBoost & 1347.0000 & 0.0508 & No & 2.5755 & 0.9979 & No \\
LinearRegression & 1273.5000 & 0.4236 & No & 13.7403 & 0.3176 & No \\
XGBoost & 4.0000 & 0.7150 & No & 18.0000 & 0.1157 & No \\
KNN & 1458.0000 & 0.6811 & No & 21.8466 & 0.0393 & No \\
TabNet & 811.0000 & 0.0000 & Yes & 17.1805 & 0.1429 & No \\
\end{longtable}
}
{\footnotesize
\setlength{\tabcolsep}{2pt} 
\begin{longtable}{lrrrrrrrr}
\caption{Wilcoxon test results (scaled vs. unscaled features) and Friedman test results (across all scaling methods) for MAE.} \label{tab:mae_stests} \\
\toprule
Model & Wilcoxon stat & Wilcoxon $p$ & Wilcoxon sig. & Friedman stat & Friedman $p$ & Friedman sig. \\
\midrule
\endfirsthead
\caption[]{Wilcoxon test results (scaled vs. unscaled features) and Friedman test results (across all scaling methods) for MAE.} \\
\toprule
Model & Wilcoxon stat & Wilcoxon $p$ & Wilcoxon sig. & Friedman stat & Friedman $p$ & Friedman sig. \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
SVR & 885.0000 & 0.0001 & Yes & 19.3019 & 0.0815 & No \\
MLP & 1382.0000 & 0.0723 & No & 32.5526 & 0.0011 & Yes \\
RF & 1234.0000 & 0.0140 & No & 6.9434 & 0.8613 & No \\
CART & 1217.5000 & 0.2036 & No & 5.5396 & 0.9375 & No \\
LGBM & 1138.0000 & 0.9950 & No & 5.3525 & 0.9452 & No \\
Ada & 1171.0000 & 0.0212 & No & 20.7147 & 0.0547 & No \\
CatBoost & 1255.0000 & 0.0181 & No & 9.9273 & 0.6223 & No \\
LinearRegression & 1237.5000 & 0.6677 & No & 6.0974 & 0.9111 & No \\
XGBoost & 4.0000 & 0.7150 & No & 18.0000 & 0.1157 & No \\
KNN & 1091.0000 & 0.0252 & No & 11.2601 & 0.5068 & No \\
TabNet & 697.0000 & 0.0000 & Yes & 13.6954 & 0.3206 & No \\
\end{longtable}
}

{\footnotesize
\setlength{\tabcolsep}{2pt} 
\begin{longtable}{lrrrrrrrr}
\caption{Wilcoxon test results (scaled vs. unscaled features) and Friedman test results (across all scaling methods) for time to train.} \label{tab:training_stests} \\
\toprule
Model & Wilcoxon stat & Wilcoxon $p$ & Wilcoxon sig. & Friedman stat & Friedman $p$ & Friedman sig. \\
\midrule
\endfirsthead
\caption[]{Wilcoxon test results (scaled vs. unscaled features) and Friedman test results (across all scaling methods) for time to train.} \\
\toprule
Model & Wilcoxon stat & Wilcoxon $p$ & Wilcoxon sig. & Friedman stat & Friedman $p$ & Friedman sig. \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
LR & 648.5000 & 0.0000 & Yes & 39.2741 & 0.0001 & Yes \\
SVM & 1424.5000 & 0.0000 & Yes & 49.5541 & 0.0000 & Yes \\
MLP & 4831.5000 & 0.0000 & Yes & 44.8613 & 0.0000 & Yes \\
RF & 6612.5000 & 0.0006 & Yes & 14.2508 & 0.2850 & No \\
NB & 2654.0000 & 0.9371 & No & 21.3755 & 0.0451 & No \\
CART & 9137.0000 & 0.9677 & No & 21.1547 & 0.0482 & No \\
LGBM & 8306.5000 & 0.2143 & No & 15.7088 & 0.2049 & No \\
Ada & 6118.0000 & 0.0000 & Yes & 14.1374 & 0.2920 & No \\
CatBoost & 8183.0000 & 0.1609 & No & 8.5467 & 0.7411 & No \\
XGBoost & 4454.0000 & 0.0000 & Yes & 37.8845 & 0.0002 & Yes \\
KNN & 5243.5000 & 0.0000 & Yes & 84.2967 & 0.0000 & Yes \\
TabNet & 7290.0000 & 0.0105 & No & 21.1319 & 0.0485 & No \\
SVR & 494.0000 & 0.0000 & Yes & 45.6641 & 0.0000 & Yes \\
LinearRegression & 211.0000 & 0.0000 & Yes & 42.2801 & 0.0000 & Yes \\
\end{longtable}
}

{\footnotesize
\setlength{\tabcolsep}{2pt} 
\begin{longtable}{lrrrrrrrr}
\caption{Wilcoxon test results (scaled vs. unscaled features) and Friedman test results (across all scaling methods) for time to inference.} \label{tab:inference_stests} \\
\toprule
Model & Wilcoxon stat & Wilcoxon $p$ & Wilcoxon sig. & Friedman stat & Friedman $p$ & Friedman sig. \\
\midrule
\endfirsthead
\caption[]{Wilcoxon test results (scaled vs. unscaled features) and Friedman test results (across all scaling methods) for time to inference.} \\
\toprule
Model & Wilcoxon stat & Wilcoxon $p$ & Wilcoxon sig. & Friedman stat & Friedman $p$ & Friedman sig. \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
LR & 648.5000 & 0.0000 & Yes & 39.2741 & 0.0001 & Yes \\
SVM & 1424.5000 & 0.0000 & Yes & 49.5541 & 0.0000 & Yes \\
MLP & 4831.5000 & 0.0000 & Yes & 44.8613 & 0.0000 & Yes \\
RF & 6612.5000 & 0.0006 & Yes & 14.2508 & 0.2850 & No \\
NB & 2654.0000 & 0.9371 & No & 21.3755 & 0.0451 & No \\
CART & 9137.0000 & 0.9677 & No & 21.1547 & 0.0482 & No \\
LGBM & 8306.5000 & 0.2143 & No & 15.7088 & 0.2049 & No \\
Ada & 6118.0000 & 0.0000 & Yes & 14.1374 & 0.2920 & No \\
CatBoost & 8183.0000 & 0.1609 & No & 8.5467 & 0.7411 & No \\
XGBoost & 4454.0000 & 0.0000 & Yes & 37.8845 & 0.0002 & Yes \\
KNN & 5243.5000 & 0.0000 & Yes & 84.2967 & 0.0000 & Yes \\
TabNet & 7290.0000 & 0.0105 & No & 21.1319 & 0.0485 & No \\
SVR & 494.0000 & 0.0000 & Yes & 45.6641 & 0.0000 & Yes \\
LinearRegression & 211.0000 & 0.0000 & Yes & 42.2801 & 0.0000 & Yes \\
\end{longtable}
}

{\footnotesize
\setlength{\tabcolsep}{3pt} % Reduz o espaço entre as colunas
\begin{longtable}{llrrrrrrrrrrrrr}
\caption{Accuracy by dataset, model, and scaling method.} \label{tab:accuracy_big_table} \\
\toprule
 Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endfirsthead
\caption[]{Accuracy by dataset, model, and scaling method.} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[t]{12}{*}{\begin{tabular}[t]{@{}l@{}}Breast Cancer \\ Wisconsin \\ Diagnostic\end{tabular}} & Ada & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 \\
 & CART & 0.9415 & 0.9415 & 0.9415 & 0.9415 & 0.9415 & 0.9415 & 0.9415 & 0.9415 & 0.9474 & 0.9415 & 0.9415 & 0.9474 & 0.9474 \\
 & CatBoost & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 & 0.9766 \\
 & KNN & 0.9591 & 0.9649 & 0.9766 & 0.9591 & 0.9766 & 0.9591 & 0.9591 & 0.9649 & 0.9649 & 0.9474 & 0.9591 & 0.9591 & 0.9591 \\
 & LGBM & 0.9474 & 0.9474 & 0.9474 & 0.9591 & 0.9591 & 0.9591 & 0.9591 & 0.9591 & 0.9474 & 0.9474 & 0.9415 & 0.9415 & 0.9591 \\
 & LR & 0.9708 & 0.9649 & 0.9532 & 0.9825 & 0.9766 & 0.9883 & 0.9708 & 0.9883 & 0.9942 & 0.9123 & 0.6316 & 0.9883 & 0.9942 \\
 & MLP & 0.9649 & 0.9766 & 0.9766 & 0.9766 & 0.9883 & 0.9708 & 0.9006 & 0.9708 & 0.9766 & 0.9825 & 0.6316 & 0.9825 & 0.9883 \\
 & NB & 0.9415 & 0.9357 & 0.9357 & 0.9357 & 0.9357 & 0.9357 & 0.9415 & 0.9357 & 0.9532 & 0.9357 & 0.9357 & 0.9532 & 0.9532 \\
 & RF & 0.9708 & 0.9708 & 0.9708 & 0.9708 & 0.9708 & 0.9708 & 0.9708 & 0.9708 & 0.9708 & 0.9708 & 0.9708 & 0.9708 & 0.9708 \\
 & SVM & 0.9240 & 0.9883 & 0.9825 & 0.9766 & 0.9766 & 0.9766 & 0.9591 & 0.9825 & 0.9766 & 0.9532 & 0.6316 & 0.9883 & 0.9883 \\
 & TabNet & 0.5673 & 0.7310 & 0.6608 & 0.6608 & 0.7544 & 0.5906 & 0.7018 & 0.6433 & 0.6140 & 0.6023 & 0.3684 & 0.5263 & 0.7076 \\
 & XGBoost & 0.9649 & 0.9649 & 0.9649 & 0.9649 & 0.9649 & 0.9649 & 0.9649 & 0.9649 & 0.9649 & 0.9649 & 0.9649 & 0.9649 & 0.9649 \\
\cline{1-15}
\multirow[t]{12}{*}{Dry Bean} & Ada & 0.6467 & 0.6467 & 0.6467 & 0.6467 & 0.6467 & 0.6467 & 0.6467 & 0.6467 & 0.6467 & 0.6467 & 0.6467 & 0.6467 & 0.6467 \\
 & CART & 0.8881 & 0.8881 & 0.8881 & 0.8881 & 0.8881 & 0.8881 & 0.8881 & 0.8881 & 0.8879 & 0.8881 & 0.8881 & 0.8881 & 0.8881 \\
 & CatBoost & 0.9305 & 0.9297 & 0.9300 & 0.9297 & 0.9297 & 0.9297 & 0.9297 & 0.9297 & 0.9297 & 0.9305 & 0.9319 & 0.9297 & 0.9297 \\
 & KNN & 0.7113 & 0.9197 & 0.9141 & 0.9216 & 0.8984 & 0.7507 & 0.7113 & 0.9190 & 0.9192 & 0.9158 & 0.9216 & 0.9229 & 0.9229 \\
 & LGBM & 0.9275 & 0.9275 & 0.9275 & 0.9263 & 0.9263 & 0.9263 & 0.9263 & 0.9275 & 0.9275 & 0.9275 & 0.9275 & 0.9275 & 0.9263 \\
 & LR & 0.7054 & 0.9185 & 0.9070 & 0.9229 & 0.9089 & 0.8805 & 0.6876 & 0.9234 & 0.9175 & 0.9070 & 0.3127 & 0.9246 & 0.9251 \\
 & MLP & 0.2980 & 0.9224 & 0.9101 & 0.9327 & 0.9119 & 0.9199 & 0.5992 & 0.9314 & 0.9319 & 0.9087 & 0.8834 & 0.9297 & 0.9334 \\
 & NB & 0.7627 & 0.8999 & 0.8999 & 0.8999 & 0.9003 & 0.8999 & 0.7627 & 0.8999 & 0.8905 & 0.8999 & 0.8999 & 0.8979 & 0.8979 \\
 & RF & 0.9238 & 0.9226 & 0.9226 & 0.9226 & 0.9226 & 0.9226 & 0.9238 & 0.9226 & 0.9231 & 0.9226 & 0.9226 & 0.9231 & 0.9231 \\
 & SVM & 0.5803 & 0.9246 & 0.9109 & 0.9263 & 0.5553 & 0.6060 & 0.1379 & 0.9268 & 0.9273 & 0.9111 & 0.7253 & 0.9253 & 0.9263 \\
 & TabNet & 0.8763 & 0.9285 & 0.9170 & 0.9273 & 0.9209 & 0.9224 & 0.9038 & 0.9243 & 0.9155 & 0.9197 & 0.5228 & 0.9246 & 0.9258 \\
 & XGBoost & 0.9261 & 0.9273 & 0.9256 & 0.9273 & 0.9273 & 0.9273 & 0.9273 & 0.9273 & 0.9265 & 0.9261 & 0.9248 & 0.9265 & 0.9273 \\
\cline{1-15}
\multirow[t]{12}{*}{\begin{tabular}[t]{@{}l@{}}Glass \\ Identification\end{tabular}} & Ada & 0.5077 & 0.5077 & 0.5077 & 0.5077 & 0.5077 & 0.5077 & 0.5077 & 0.5077 & 0.5077 & 0.5077 & 0.5077 & 0.5077 & 0.5077 \\
 & CART & 0.6462 & 0.6462 & 0.6462 & 0.6462 & 0.6462 & 0.6462 & 0.6462 & 0.6462 & 0.6462 & 0.6462 & 0.6462 & 0.6462 & 0.6462 \\
 & CatBoost & 0.7846 & 0.7846 & 0.7846 & 0.7846 & 0.7846 & 0.7846 & 0.7846 & 0.7846 & 0.7846 & 0.7846 & 0.7846 & 0.7846 & 0.7846 \\
 & KNN & 0.5846 & 0.5846 & 0.6615 & 0.6308 & 0.6308 & 0.5385 & 0.5846 & 0.6308 & 0.6615 & 0.6462 & 0.6308 & 0.6923 & 0.6923 \\
 & LGBM & 0.8154 & 0.8000 & 0.8154 & 0.8000 & 0.8000 & 0.8000 & 0.8000 & 0.8308 & 0.8000 & 0.8154 & 0.8154 & 0.8154 & 0.8000 \\
 & LR & 0.6615 & 0.5231 & 0.5077 & 0.6769 & 0.7077 & 0.5385 & 0.6769 & 0.6615 & 0.6615 & 0.4308 & 0.3538 & 0.6000 & 0.6462 \\
 & MLP & 0.7077 & 0.7231 & 0.7231 & 0.6923 & 0.6615 & 0.7385 & 0.6615 & 0.6769 & 0.7538 & 0.6462 & 0.3538 & 0.7538 & 0.6462 \\
 & NB & 0.3077 & 0.3077 & 0.3077 & 0.3077 & 0.3077 & 0.4923 & 0.3077 & 0.3077 & 0.2615 & 0.3077 & 0.3077 & 0.3231 & 0.3231 \\
 & RF & 0.7538 & 0.7538 & 0.7538 & 0.7692 & 0.7538 & 0.7692 & 0.7538 & 0.7846 & 0.8000 & 0.7846 & 0.7692 & 0.7692 & 0.7692 \\
 & SVM & 0.6769 & 0.6308 & 0.5077 & 0.6615 & 0.6615 & 0.3231 & 0.6769 & 0.6462 & 0.6769 & 0.4923 & 0.3538 & 0.6615 & 0.6462 \\
 & TabNet & 0.1692 & 0.3231 & 0.0923 & 0.2154 & 0.1846 & 0.1538 & 0.3231 & 0.1692 & 0.2923 & 0.2923 & 0.2923 & 0.2923 & 0.2615 \\
 & XGBoost & 0.7692 & 0.7692 & 0.7692 & 0.7692 & 0.7692 & 0.7692 & 0.7692 & 0.7692 & 0.7692 & 0.7692 & 0.7692 & 0.7692 & 0.7692 \\
\cline{1-15}
\multirow[t]{12}{*}{Heart Disease} & Ada & 0.5385 & 0.5385 & 0.5385 & 0.5385 & 0.5385 & 0.5385 & 0.5385 & 0.5385 & 0.5495 & 0.5385 & 0.5385 & 0.5385 & 0.5385 \\
 & CART & 0.4176 & 0.4176 & 0.4176 & 0.4176 & 0.4176 & 0.4176 & 0.4176 & 0.4176 & 0.4176 & 0.4176 & 0.4176 & 0.4176 & 0.4176 \\
 & CatBoost & 0.5714 & 0.5714 & 0.5714 & 0.5714 & 0.5714 & 0.5714 & 0.5714 & 0.5714 & 0.5714 & 0.5714 & 0.5714 & 0.5714 & 0.5714 \\
 & KNN & 0.4945 & 0.5275 & 0.5495 & 0.5714 & 0.5165 & 0.4835 & 0.4945 & 0.5275 & 0.5714 & 0.5824 & 0.5714 & 0.5495 & 0.5495 \\
 & LGBM & 0.5275 & 0.5275 & 0.5275 & 0.5275 & 0.5275 & 0.5275 & 0.5275 & 0.5385 & 0.5275 & 0.5275 & 0.5275 & 0.5275 & 0.5275 \\
 & LR & 0.5934 & 0.5824 & 0.5934 & 0.5385 & 0.5495 & 0.5604 & 0.5495 & 0.5714 & 0.5714 & 0.5604 & 0.5275 & 0.5934 & 0.5824 \\
 & MLP & 0.3516 & 0.5824 & 0.5495 & 0.5055 & 0.5055 & 0.4945 & 0.5604 & 0.5385 & 0.5275 & 0.5604 & 0.5275 & 0.5824 & 0.5385 \\
 & NB & 0.4396 & 0.3187 & 0.3187 & 0.2967 & 0.3846 & 0.3846 & 0.4396 & 0.3407 & 0.3187 & 0.3187 & 0.2967 & 0.3297 & 0.3297 \\
 & RF & 0.5604 & 0.5604 & 0.5604 & 0.5604 & 0.5604 & 0.5604 & 0.5604 & 0.5604 & 0.5385 & 0.5604 & 0.5604 & 0.5604 & 0.5604 \\
 & SVM & 0.5055 & 0.6154 & 0.5934 & 0.6154 & 0.5275 & 0.5385 & 0.4945 & 0.5934 & 0.5934 & 0.5714 & 0.5275 & 0.5934 & 0.5934 \\
 & TabNet & 0.3187 & 0.1099 & 0.0989 & 0.1099 & 0.2418 & 0.2198 & 0.1538 & 0.1758 & 0.1209 & 0.1099 & 0.1099 & 0.1209 & 0.1538 \\
 & XGBoost & 0.5165 & 0.5165 & 0.5165 & 0.5165 & 0.5165 & 0.5165 & 0.5165 & 0.5165 & 0.5165 & 0.5165 & 0.5165 & 0.5165 & 0.5165 \\
\cline{1-15}
\multirow[t]{12}{*}{Iris} & Ada & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
 & CART & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9556 & 1.0000 & 1.0000 & 0.9556 & 0.9556 \\
 & CatBoost & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
 & KNN & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9111 & 1.0000 & 0.9556 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
 & LGBM & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
 & LR & 1.0000 & 0.9111 & 0.9333 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9111 & 0.8222 & 0.4000 & 0.8667 & 0.9333 \\
 & MLP & 1.0000 & 0.9778 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.2889 & 1.0000 & 1.0000 \\
 & NB & 0.9778 & 0.9778 & 0.9778 & 0.9778 & 0.9778 & 0.9778 & 0.9778 & 0.9778 & 0.9778 & 0.9778 & 0.9778 & 0.9778 & 0.9778 \\
 & RF & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
 & SVM & 1.0000 & 1.0000 & 1.0000 & 0.9778 & 1.0000 & 0.9778 & 1.0000 & 0.9778 & 1.0000 & 0.9778 & 0.4222 & 0.9556 & 1.0000 \\
 & TabNet & 0.4222 & 0.4667 & 0.3778 & 0.2667 & 0.3111 & 0.4000 & 0.2667 & 0.2222 & 0.4000 & 0.4000 & 0.2889 & 0.6222 & 0.3111 \\
 & XGBoost & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
\cline{1-15}
\multirow[t]{12}{*}{\begin{tabular}[t]{@{}l@{}}Letter \\ Recognition\end{tabular}} & Ada & 0.2378 & 0.2378 & 0.2378 & 0.2378 & 0.2378 & 0.2378 & 0.2378 & 0.2378 & 0.2378 & 0.2378 & 0.2378 & 0.2378 & 0.2378 \\
 & CART & 0.8760 & 0.8745 & 0.8745 & 0.8748 & 0.8748 & 0.8750 & 0.8748 & 0.8765 & 0.8747 & 0.8752 & 0.8753 & 0.8755 & 0.8755 \\
 & CatBoost & 0.9640 & 0.9640 & 0.9640 & 0.9640 & 0.9640 & 0.9640 & 0.9640 & 0.9640 & 0.9645 & 0.9640 & 0.9640 & 0.9640 & 0.9640 \\
 & KNN & 0.9493 & 0.9480 & 0.9480 & 0.9405 & 0.9475 & 0.8853 & 0.9485 & 0.9158 & 0.9240 & 0.9463 & 0.9405 & 0.9378 & 0.9378 \\
 & LGBM & 0.9640 & 0.9640 & 0.9640 & 0.9637 & 0.9637 & 0.9637 & 0.9637 & 0.9637 & 0.9640 & 0.9640 & 0.9640 & 0.9640 & 0.9637 \\
 & LR & 0.7627 & 0.7523 & 0.7523 & 0.7762 & 0.7770 & 0.7757 & 0.7775 & 0.7765 & 0.7497 & 0.5523 & 0.3238 & 0.7547 & 0.7680 \\
 & MLP & 0.9367 & 0.9280 & 0.9280 & 0.9502 & 0.9487 & 0.9448 & 0.9527 & 0.9545 & 0.9308 & 0.8677 & 0.5888 & 0.9242 & 0.9538 \\
 & NB & 0.6432 & 0.6432 & 0.6432 & 0.6432 & 0.6432 & 0.6432 & 0.6432 & 0.6432 & 0.6288 & 0.6432 & 0.6432 & 0.6303 & 0.6303 \\
 & RF & 0.9577 & 0.9577 & 0.9577 & 0.9570 & 0.9587 & 0.9568 & 0.9585 & 0.9580 & 0.9577 & 0.9582 & 0.9585 & 0.9587 & 0.9587 \\
 & SVM & 0.8135 & 0.8208 & 0.8208 & 0.8488 & 0.8333 & 0.7587 & 0.8090 & 0.8488 & 0.8193 & 0.4952 & 0.0522 & 0.8268 & 0.8415 \\
 & TabNet & 0.8963 & 0.8993 & 0.8993 & 0.8987 & 0.8997 & 0.8970 & 0.8942 & 0.8968 & 0.8827 & 0.9027 & 0.8840 & 0.8888 & 0.8907 \\
 & XGBoost & 0.9585 & 0.9585 & 0.9585 & 0.9585 & 0.9585 & 0.9585 & 0.9585 & 0.9585 & 0.9585 & 0.9585 & 0.9585 & 0.9585 & 0.9585 \\
\cline{1-15}
\multirow[t]{12}{*}{\begin{tabular}[t]{@{}l@{}}Magic Gamma \\ Telescope\end{tabular}} & Ada & 0.8375 & 0.8375 & 0.8375 & 0.8375 & 0.8375 & 0.8375 & 0.8375 & 0.8375 & 0.8375 & 0.8375 & 0.8375 & 0.8375 & 0.8375 \\
 & CART & 0.8153 & 0.8153 & 0.8151 & 0.8153 & 0.8153 & 0.8134 & 0.8151 & 0.8151 & 0.8156 & 0.8134 & 0.8146 & 0.8151 & 0.8151 \\
 & CatBoost & 0.8891 & 0.8891 & 0.8891 & 0.8891 & 0.8891 & 0.8880 & 0.8891 & 0.8891 & 0.8891 & 0.8891 & 0.8889 & 0.8891 & 0.8891 \\
 & KNN & 0.8098 & 0.8332 & 0.8254 & 0.8340 & 0.8146 & 0.8393 & 0.8098 & 0.8340 & 0.8453 & 0.8091 & 0.8340 & 0.8419 & 0.8419 \\
 & LGBM & 0.8803 & 0.8785 & 0.8803 & 0.8792 & 0.8792 & 0.8808 & 0.8792 & 0.8810 & 0.8812 & 0.8803 & 0.8792 & 0.8792 & 0.8792 \\
 & LR & 0.7834 & 0.7914 & 0.7911 & 0.7936 & 0.7927 & 0.7939 & 0.7920 & 0.7936 & 0.8328 & 0.7893 & 0.6525 & 0.7976 & 0.7971 \\
 & MLP & 0.8170 & 0.8700 & 0.8677 & 0.8717 & 0.8722 & 0.8652 & 0.8517 & 0.8777 & 0.8729 & 0.8687 & 0.7730 & 0.8712 & 0.8777 \\
 & NB & 0.7275 & 0.7275 & 0.7275 & 0.7275 & 0.7275 & 0.7275 & 0.7275 & 0.7275 & 0.7934 & 0.7275 & 0.7273 & 0.7296 & 0.7296 \\
 & RF & 0.8808 & 0.8808 & 0.8808 & 0.8808 & 0.8808 & 0.8785 & 0.8808 & 0.8808 & 0.8803 & 0.8791 & 0.8819 & 0.8812 & 0.8812 \\
 & SVM & 0.2976 & 0.7483 & 0.5158 & 0.4341 & 0.4478 & 0.6851 & 0.3312 & 0.3212 & 0.3640 & 0.7536 & 0.3481 & 0.3467 & 0.3507 \\
 & TabNet & 0.8633 & 0.8757 & 0.8721 & 0.8701 & 0.8724 & 0.8731 & 0.8693 & 0.8791 & 0.8759 & 0.8789 & 0.8726 & 0.8731 & 0.8757 \\
 & XGBoost & 0.8803 & 0.8803 & 0.8803 & 0.8803 & 0.8803 & 0.8792 & 0.8803 & 0.8803 & 0.8831 & 0.8803 & 0.8835 & 0.8803 & 0.8803 \\
\cline{1-15}
\multirow[t]{12}{*}{\begin{tabular}[t]{@{}l@{}}Rice Cammeo \\ And Osmancik\end{tabular}} & Ada & 0.9283 & 0.9283 & 0.9283 & 0.9283 & 0.9283 & 0.9283 & 0.9283 & 0.9283 & 0.9283 & 0.9283 & 0.9283 & 0.9283 & 0.9283 \\
 & CART & 0.8819 & 0.8819 & 0.8828 & 0.8828 & 0.8828 & 0.8828 & 0.8819 & 0.8819 & 0.8801 & 0.8819 & 0.8819 & 0.8819 & 0.8819 \\
 & CatBoost & 0.9265 & 0.9265 & 0.9265 & 0.9265 & 0.9265 & 0.9265 & 0.9265 & 0.9265 & 0.9265 & 0.9265 & 0.9274 & 0.9265 & 0.9265 \\
 & KNN & 0.8775 & 0.9143 & 0.9204 & 0.9143 & 0.9125 & 0.9108 & 0.8775 & 0.9064 & 0.9160 & 0.9151 & 0.9143 & 0.9134 & 0.9134 \\
 & LGBM & 0.9213 & 0.9221 & 0.9213 & 0.9178 & 0.9178 & 0.9178 & 0.9178 & 0.9160 & 0.9221 & 0.9213 & 0.9213 & 0.9213 & 0.9178 \\
 & LR & 0.9318 & 0.9335 & 0.9265 & 0.9300 & 0.9318 & 0.9318 & 0.9326 & 0.9300 & 0.9265 & 0.9151 & 0.5468 & 0.9300 & 0.9300 \\
 & MLP & 0.5468 & 0.9300 & 0.9335 & 0.9318 & 0.9239 & 0.9248 & 0.9116 & 0.9309 & 0.9265 & 0.9309 & 0.9169 & 0.9309 & 0.9326 \\
 & NB & 0.9151 & 0.9274 & 0.9274 & 0.9274 & 0.9274 & 0.9274 & 0.9151 & 0.9274 & 0.9204 & 0.9274 & 0.9274 & 0.9239 & 0.9239 \\
 & RF & 0.9265 & 0.9265 & 0.9265 & 0.9265 & 0.9265 & 0.9265 & 0.9265 & 0.9265 & 0.9248 & 0.9265 & 0.9265 & 0.9256 & 0.9256 \\
 & SVM & 0.9248 & 0.9291 & 0.9309 & 0.9309 & 0.8915 & 0.7970 & 0.8469 & 0.9274 & 0.9291 & 0.9274 & 0.8784 & 0.9274 & 0.9274 \\
 & TabNet & 0.5766 & 0.9248 & 0.7227 & 0.9335 & 0.9318 & 0.9265 & 0.9326 & 0.9265 & 0.9274 & 0.5494 & 0.4532 & 0.9283 & 0.9274 \\
 & XGBoost & 0.9125 & 0.9125 & 0.9125 & 0.9125 & 0.9125 & 0.9125 & 0.9125 & 0.9125 & 0.9125 & 0.9125 & 0.9125 & 0.9125 & 0.9125 \\
\cline{1-15}
\multirow[t]{12}{*}{Wine} & Ada & 0.9259 & 0.9259 & 0.9259 & 0.9259 & 0.9259 & 0.9259 & 0.9259 & 0.9259 & 0.9259 & 0.9259 & 0.9259 & 0.9259 & 0.9259 \\
 & CART & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 \\
 & CatBoost & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 \\
 & KNN & 0.7407 & 0.9444 & 0.9444 & 0.9630 & 0.9444 & 0.9815 & 0.7407 & 0.9444 & 0.9630 & 0.8704 & 0.9630 & 0.9630 & 0.9630 \\
 & LGBM & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 & 0.9815 \\
 & LR & 0.9815 & 1.0000 & 1.0000 & 0.9815 & 1.0000 & 0.9815 & 1.0000 & 0.9815 & 1.0000 & 0.8704 & 0.3889 & 1.0000 & 1.0000 \\
 & MLP & 0.9815 & 0.9815 & 1.0000 & 0.9815 & 0.9815 & 0.9815 & 1.0000 & 0.9815 & 0.9815 & 1.0000 & 0.3889 & 0.9815 & 0.9815 \\
 & NB & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 0.9815 & 0.9815 \\
 & RF & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
 & SVM & 0.5926 & 1.0000 & 1.0000 & 0.9815 & 0.9815 & 0.9815 & 0.6111 & 0.9815 & 0.9815 & 0.8148 & 0.3889 & 0.9815 & 0.9815 \\
 & TabNet & 0.2222 & 0.4074 & 0.2778 & 0.0926 & 0.1481 & 0.1852 & 0.2778 & 0.2037 & 0.2963 & 0.3333 & 0.2593 & 0.3704 & 0.2037 \\
 & XGBoost & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 & 0.9630 \\
\cline{1-15}
\end{longtable}
}
{\footnotesize
\setlength{\tabcolsep}{2pt} 
\begin{longtable}{llrrrrrrrrrrrrr}
\caption{Time to Train (s) by dataset, model, and scaling method.} \label{tab:train_class_big_table} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endfirsthead
\caption[]{Time to Train (s) by dataset, model, and scaling method.} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[t]{12}{*}{\begin{tabular}[t]{@{}l@{}}Breast Cancer \\ Wisconsin \\ Diagnostic\end{tabular}} & Ada & 0.0625 & 0.0660 & 0.0623 & 0.0626 & 0.0661 & 0.0619 & 0.0618 & 0.0617 & 0.0616 & 0.0618 & 0.0621 & 0.0619 & 0.0618 \\
 & CART & 0.0035 & 0.0036 & 0.0039 & 0.0035 & 0.0040 & 0.0036 & 0.0035 & 0.0035 & 0.0035 & 0.0035 & 0.0036 & 0.0036 & 0.0036 \\
 & CatBoost & 0.9431 & 0.9772 & 0.9543 & 0.9512 & 0.9513 & 0.9340 & 0.9568 & 0.9348 & 0.9510 & 0.9467 & 0.9513 & 0.9505 & 0.9479 \\
 & KNN & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0003 \\
 & LGBM & 0.0213 & 0.0306 & 0.0219 & 0.0275 & 0.0237 & 0.0233 & 0.0228 & 0.0256 & 0.0213 & 0.0210 & 0.0216 & 0.0213 & 0.0239 \\
 & LR & 0.0043 & 0.0047 & 0.0014 & 0.0012 & 0.0025 & 0.0024 & 0.0044 & 0.0012 & 0.0012 & 0.0011 & 0.0013 & 0.0012 & 0.0010 \\
 & MLP & 0.1708 & 0.2342 & 0.2929 & 0.1683 & 0.2549 & 0.1412 & 0.0107 & 0.1824 & 0.3734 & 0.3249 & 0.0070 & 0.3637 & 0.1990 \\
 & NB & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0004 & 0.0003 & 0.0004 & 0.0003 & 0.0003 & 0.0004 & 0.0003 & 0.0004 & 0.0004 \\
 & RF & 0.0706 & 0.0729 & 0.0707 & 0.0709 & 0.0711 & 0.0714 & 0.0709 & 0.0706 & 0.0704 & 0.0708 & 0.0706 & 0.0708 & 0.0708 \\
 & SVM & 0.0016 & 0.0008 & 0.0007 & 0.0009 & 0.0012 & 0.0014 & 0.0023 & 0.0009 & 0.0009 & 0.0010 & 0.0017 & 0.0008 & 0.0009 \\
 & TabNet & 0.0350 & 0.9545 & 0.0328 & 0.0314 & 0.0325 & 0.0339 & 0.0346 & 0.0319 & 0.0328 & 0.0344 & 0.0330 & 0.0349 & 0.0339 \\
 & XGBoost & 0.0151 & 0.0995 & 0.0155 & 0.0157 & 0.0153 & 0.0153 & 0.0151 & 0.0158 & 0.0154 & 0.0158 & 0.0152 & 0.0152 & 0.0159 \\
\cline{1-15}
\multirow[t]{12}{*}{Dry Bean} & Ada & 0.7061 & 0.7334 & 0.7174 & 0.7231 & 0.7148 & 0.7192 & 0.7052 & 0.7145 & 0.7136 & 0.7101 & 0.7053 & 0.7134 & 0.7127 \\
 & CART & 0.1292 & 0.1307 & 0.1309 & 0.1312 & 0.1313 & 0.1304 & 0.1293 & 0.1302 & 0.1304 & 0.1298 & 0.1293 & 0.1304 & 0.1302 \\
 & CatBoost & 3.6706 & 3.6325 & 3.6400 & 3.6436 & 3.6461 & 3.6497 & 3.6579 & 3.6701 & 3.6637 & 3.6749 & 3.6736 & 3.6620 & 3.6708 \\
 & KNN & 0.0008 & 0.0008 & 0.0008 & 0.0008 & 0.0008 & 0.0008 & 0.0008 & 0.0008 & 0.0009 & 0.0010 & 0.0010 & 0.0009 & 0.0009 \\
 & LGBM & 0.2732 & 0.2741 & 0.2759 & 0.2988 & 0.2991 & 0.2989 & 0.2970 & 0.3025 & 0.2760 & 0.2743 & 0.2764 & 0.2748 & 0.2963 \\
 & LR & 0.1024 & 0.1288 & 0.0976 & 0.0783 & 0.0982 & 0.1048 & 0.1042 & 0.0820 & 0.0947 & 0.1013 & 0.0604 & 0.0972 & 0.0528 \\
 & MLP & 0.3396 & 2.8338 & 3.2012 & 2.4228 & 0.9144 & 0.5234 & 0.5023 & 3.8822 & 3.8263 & 2.6816 & 8.1463 & 2.8726 & 3.1601 \\
 & NB & 0.0012 & 0.0013 & 0.0012 & 0.0013 & 0.0013 & 0.0013 & 0.0013 & 0.0012 & 0.0012 & 0.0013 & 0.0013 & 0.0013 & 0.0013 \\
 & RF & 1.8703 & 1.9180 & 1.8860 & 1.8872 & 1.9258 & 1.8776 & 1.8653 & 1.8734 & 1.8702 & 2.0044 & 1.8541 & 1.8794 & 1.8811 \\
 & SVM & 0.1096 & 0.1588 & 0.1932 & 0.1560 & 0.1382 & 0.1516 & 0.0975 & 0.1470 & 0.1399 & 0.2449 & 1.0143 & 0.1336 & 0.1299 \\
 & TabNet & 11.8293 & 11.8382 & 11.7919 & 11.5408 & 11.7602 & 11.7540 & 11.3646 & 11.3732 & 11.5892 & 11.5038 & 11.7965 & 11.4746 & 11.4619 \\
 & XGBoost & 0.2849 & 0.2832 & 0.2870 & 0.2877 & 0.2877 & 0.2879 & 0.2882 & 0.2915 & 0.2901 & 0.2907 & 0.2895 & 0.2899 & 0.2963 \\
\cline{1-15}
\multirow[t]{12}{*}{\begin{tabular}[t]{@{}l@{}}Glass \\ Identification\end{tabular}} & Ada & 0.0269 & 0.0269 & 0.0275 & 0.0291 & 0.0267 & 0.0267 & 0.0270 & 0.0265 & 0.0265 & 0.0268 & 0.0266 & 0.0266 & 0.0270 \\
 & CART & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0006 & 0.0006 & 0.0007 & 0.0007 & 0.0007 & 0.0007 \\
 & CatBoost & 0.7934 & 0.7912 & 0.7935 & 0.8024 & 0.7970 & 0.8090 & 0.7974 & 0.8031 & 0.8038 & 0.7896 & 0.8072 & 0.8029 & 0.7971 \\
 & KNN & 0.0002 & 0.0003 & 0.0002 & 0.0002 & 0.0003 & 0.0003 & 0.0002 & 0.0004 & 0.0002 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
 & LGBM & 0.0422 & 0.0433 & 0.0427 & 0.0345 & 0.0366 & 0.0348 & 0.0360 & 0.0410 & 0.0406 & 0.0400 & 0.0362 & 0.0362 & 0.0352 \\
 & LR & 0.0067 & 0.0023 & 0.0030 & 0.0020 & 0.0017 & 0.0072 & 0.0023 & 0.0026 & 0.0026 & 0.0021 & 0.0018 & 0.0029 & 0.0016 \\
 & MLP & 0.2307 & 0.2427 & 0.2416 & 0.2376 & 0.2341 & 0.2284 & 0.2333 & 0.2372 & 0.2360 & 0.2328 & 0.0195 & 0.2345 & 0.2357 \\
 & NB & 0.0003 & 0.0004 & 0.0005 & 0.0003 & 0.0004 & 0.0004 & 0.0004 & 0.0003 & 0.0003 & 0.0003 & 0.0004 & 0.0004 & 0.0005 \\
 & RF & 0.0453 & 0.0456 & 0.0456 & 0.0453 & 0.0482 & 0.0454 & 0.0453 & 0.0453 & 0.0453 & 0.0453 & 0.0455 & 0.0453 & 0.0462 \\
 & SVM & 0.0010 & 0.0007 & 0.0007 & 0.0008 & 0.0010 & 0.0022 & 0.0010 & 0.0009 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0008 \\
 & TabNet & 0.0293 & 0.0338 & 0.0316 & 0.0301 & 0.0356 & 0.0317 & 0.0299 & 0.0293 & 0.0314 & 0.0297 & 0.0322 & 0.0310 & 0.0305 \\
 & XGBoost & 0.0332 & 0.0337 & 0.0341 & 0.0340 & 0.0339 & 0.0342 & 0.0334 & 0.0344 & 0.0340 & 0.0340 & 0.0339 & 0.0357 & 0.0354 \\
\cline{1-15}
\multirow[t]{12}{*}{Heart Disease} & Ada & 0.0265 & 0.0266 & 0.0272 & 0.0272 & 0.0265 & 0.0266 & 0.0265 & 0.0264 & 0.0264 & 0.0266 & 0.0264 & 0.0265 & 0.0269 \\
 & CART & 0.0007 & 0.0007 & 0.0008 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 \\
 & CatBoost & 0.6742 & 0.6528 & 0.6595 & 0.6623 & 0.6676 & 0.6681 & 0.6694 & 0.6754 & 0.6734 & 0.6811 & 0.6725 & 0.6683 & 0.6687 \\
 & KNN & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
 & LGBM & 0.0466 & 0.0433 & 0.0450 & 0.0412 & 0.0405 & 0.0402 & 0.0390 & 0.0439 & 0.0418 & 0.0449 & 0.0385 & 0.0388 & 0.0391 \\
 & LR & 0.0073 & 0.0044 & 0.0054 & 0.0018 & 0.0058 & 0.0069 & 0.0078 & 0.0031 & 0.0046 & 0.0036 & 0.0024 & 0.0045 & 0.0016 \\
 & MLP & 0.0198 & 0.1104 & 0.1105 & 0.3423 & 0.2924 & 0.3025 & 0.0822 & 0.3942 & 0.3946 & 0.1659 & 0.0234 & 0.2356 & 0.3996 \\
 & NB & 0.0003 & 0.0003 & 0.0004 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0004 & 0.0003 & 0.0004 & 0.0005 & 0.0005 \\
 & RF & 0.0449 & 0.0453 & 0.0452 & 0.0451 & 0.0481 & 0.0453 & 0.0453 & 0.0451 & 0.0451 & 0.0451 & 0.0451 & 0.0450 & 0.0476 \\
 & SVM & 0.0029 & 0.0009 & 0.0009 & 0.0017 & 0.0028 & 0.0031 & 0.0030 & 0.0012 & 0.0010 & 0.0010 & 0.0008 & 0.0009 & 0.0011 \\
 & TabNet & 0.0291 & 0.0330 & 0.0329 & 0.1327 & 0.0333 & 0.0334 & 0.0305 & 0.0305 & 0.0307 & 0.0301 & 0.0324 & 0.0306 & 0.0307 \\
 & XGBoost & 0.0379 & 0.0388 & 0.0387 & 0.0391 & 0.0387 & 0.0391 & 0.0382 & 0.0396 & 0.0388 & 0.0388 & 0.0386 & 0.0404 & 0.0407 \\
\cline{1-15}
\multirow[t]{12}{*}{Iris} & Ada & 0.0238 & 0.0239 & 0.0246 & 0.0243 & 0.0236 & 0.0258 & 0.0237 & 0.0234 & 0.0235 & 0.0236 & 0.0236 & 0.0236 & 0.0239 \\
 & CART & 0.0003 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0003 & 0.0003 & 0.0003 & 0.0004 & 0.0004 & 0.0003 \\
 & CatBoost & 0.2805 & 0.2828 & 0.2800 & 0.2777 & 0.2863 & 0.2898 & 0.2740 & 0.2748 & 0.2893 & 0.2820 & 0.2874 & 0.2870 & 0.2846 \\
 & KNN & 0.0004 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0003 & 0.0003 & 0.0002 & 0.0002 & 0.0002 & 0.0003 \\
 & LGBM & 0.0116 & 0.0126 & 0.0119 & 0.0130 & 0.0136 & 0.0127 & 0.0126 & 0.0118 & 0.0121 & 0.0116 & 0.0123 & 0.0122 & 0.0115 \\
 & LR & 0.0045 & 0.0014 & 0.0018 & 0.0014 & 0.0013 & 0.0044 & 0.0015 & 0.0015 & 0.0014 & 0.0015 & 0.0012 & 0.0013 & 0.0012 \\
 & MLP & 0.1074 & 0.1412 & 0.1444 & 0.0947 & 0.0969 & 0.1067 & 0.0921 & 0.1164 & 0.1309 & 0.1910 & 0.0049 & 0.1556 & 0.1173 \\
 & NB & 0.0003 & 0.0003 & 0.0004 & 0.0003 & 0.0004 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
 & RF & 0.0382 & 0.0387 & 0.0387 & 0.0386 & 0.0399 & 0.0385 & 0.0385 & 0.0385 & 0.0384 & 0.0383 & 0.0385 & 0.0384 & 0.0399 \\
 & SVM & 0.0003 & 0.0003 & 0.0004 & 0.0003 & 0.0004 & 0.0004 & 0.0003 & 0.0003 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 \\
 & TabNet & 0.0285 & 0.0310 & 0.0322 & 0.0282 & 0.0320 & 0.0306 & 0.0304 & 0.0296 & 0.0299 & 0.0290 & 0.0301 & 0.0307 & 0.0296 \\
 & XGBoost & 0.0130 & 0.0141 & 0.0136 & 0.0134 & 0.0134 & 0.0135 & 0.0132 & 0.0136 & 0.0134 & 0.0135 & 0.0135 & 0.0142 & 0.0144 \\
\cline{1-15}
\multirow[t]{12}{*}{\begin{tabular}[t]{@{}l@{}}Letter \\ Recognition\end{tabular}} & Ada & 0.3581 & 0.3601 & 0.3589 & 0.3570 & 0.3563 & 0.3565 & 0.3555 & 0.3551 & 0.3548 & 0.3554 & 0.3550 & 0.3603 & 0.3546 \\
 & CART & 0.0381 & 0.0380 & 0.0382 & 0.0381 & 0.0378 & 0.0384 & 0.0381 & 0.0378 & 0.0379 & 0.0380 & 0.0380 & 0.0379 & 0.0380 \\
 & CatBoost & 5.8619 & 5.8869 & 5.8750 & 5.8861 & 5.8526 & 5.8972 & 5.8645 & 5.8823 & 5.8914 & 5.8835 & 5.8919 & 5.8794 & 5.8696 \\
 & KNN & 0.0010 & 0.0010 & 0.0009 & 0.0009 & 0.0009 & 0.0009 & 0.0009 & 0.0010 & 0.0011 & 0.0012 & 0.0011 & 0.0011 & 0.0011 \\
 & LGBM & 1.1319 & 1.1009 & 1.0970 & 1.1101 & 1.1199 & 1.1223 & 1.1144 & 1.1380 & 1.0928 & 1.1109 & 1.1247 & 1.0959 & 1.1216 \\
 & LR & 0.2923 & 0.3110 & 0.3040 & 0.1714 & 0.2318 & 0.2898 & 0.2954 & 0.2229 & 0.2969 & 0.0625 & 0.0764 & 0.2906 & 0.1379 \\
 & MLP & 11.1298 & 22.3418 & 22.0963 & 11.5231 & 10.0211 & 8.8762 & 8.8380 & 13.5357 & 22.1324 & 22.2006 & 18.4904 & 22.0306 & 14.9389 \\
 & NB & 0.0029 & 0.0026 & 0.0026 & 0.0025 & 0.0026 & 0.0025 & 0.0026 & 0.0025 & 0.0024 & 0.0026 & 0.0025 & 0.0025 & 0.0025 \\
 & RF & 0.8526 & 0.8806 & 0.8582 & 0.8632 & 0.8850 & 0.8594 & 0.9108 & 0.8535 & 0.8573 & 0.8554 & 0.8554 & 0.8547 & 0.8557 \\
 & SVM & 0.8484 & 0.7881 & 0.7841 & 0.7588 & 0.8009 & 0.9311 & 0.8348 & 0.7936 & 0.6644 & 2.6349 & 3.5273 & 0.6776 & 0.6531 \\
 & TabNet & 16.6080 & 16.2526 & 16.6332 & 16.3683 & 16.3003 & 16.4503 & 16.9526 & 16.6139 & 16.5979 & 16.4259 & 16.5634 & 16.2669 & 16.6276 \\
 & XGBoost & 0.7149 & 0.6430 & 0.6358 & 0.6357 & 0.6335 & 0.6344 & 0.6589 & 0.6445 & 0.6438 & 0.6458 & 0.7151 & 0.6552 & 0.6772 \\
\cline{1-15}
\multirow[t]{12}{*}{\begin{tabular}[t]{@{}l@{}}Magic Gamma \\ Telescope\end{tabular}} & Ada & 0.5774 & 0.5811 & 0.5844 & 0.5766 & 0.5774 & 0.5807 & 0.5775 & 0.5764 & 0.5760 & 0.5751 & 0.5624 & 0.5781 & 0.5763 \\
 & CART & 0.1448 & 0.1449 & 0.1456 & 0.1454 & 0.1448 & 0.1450 & 0.1451 & 0.1448 & 0.1448 & 0.1443 & 0.1436 & 0.1450 & 0.1462 \\
 & CatBoost & 2.4467 & 2.4322 & 2.4213 & 2.4526 & 2.4666 & 2.4253 & 2.4503 & 2.4659 & 2.4766 & 2.4590 & 2.4641 & 2.4541 & 2.4565 \\
 & KNN & 0.0065 & 0.0065 & 0.0065 & 0.0065 & 0.0065 & 0.0065 & 0.0065 & 0.0071 & 0.0069 & 0.0075 & 0.0068 & 0.0069 & 0.0068 \\
 & LGBM & 0.0469 & 0.0457 & 0.0460 & 0.0461 & 0.0457 & 0.0461 & 0.0464 & 0.0468 & 0.0444 & 0.0468 & 0.0447 & 0.0447 & 0.0464 \\
 & LR & 0.0283 & 0.0074 & 0.0106 & 0.0063 & 0.0176 & 0.0124 & 0.0269 & 0.0067 & 0.0081 & 0.0089 & 0.0066 & 0.0068 & 0.0054 \\
 & MLP & 0.5592 & 4.3368 & 4.8919 & 4.0988 & 4.1299 & 4.0089 & 1.6349 & 3.4037 & 4.5621 & 7.1413 & 5.2403 & 3.0823 & 5.8520 \\
 & NB & 0.0013 & 0.0013 & 0.0015 & 0.0013 & 0.0013 & 0.0014 & 0.0013 & 0.0014 & 0.0013 & 0.0013 & 0.0016 & 0.0013 & 0.0014 \\
 & RF & 2.6338 & 2.6490 & 2.6361 & 2.6471 & 2.6767 & 2.6233 & 2.6346 & 2.6319 & 2.6293 & 2.6260 & 2.6381 & 2.6242 & 2.6470 \\
 & SVM & 0.0697 & 0.2825 & 0.2742 & 0.2290 & 0.0940 & 0.1469 & 0.0727 & 0.2240 & 0.2731 & 0.2712 & 0.2685 & 0.2738 & 0.2736 \\
 & TabNet & 16.3108 & 16.2803 & 16.3504 & 16.1869 & 17.0110 & 16.9746 & 16.7629 & 16.9795 & 16.5454 & 16.8754 & 16.2501 & 16.7170 & 16.5016 \\
 & XGBoost & 0.0501 & 0.0494 & 0.0496 & 0.0501 & 0.0495 & 0.0495 & 0.0495 & 0.0500 & 0.0491 & 0.0543 & 0.0499 & 0.0510 & 0.0496 \\
\cline{1-15}
\multirow[t]{12}{*}{\begin{tabular}[t]{@{}l@{}}Rice Cammeo \\ And Osmancik\end{tabular}} & Ada & 0.0993 & 0.1006 & 0.1024 & 0.0991 & 0.0992 & 0.1018 & 0.0991 & 0.0992 & 0.0992 & 0.1008 & 0.0990 & 0.0995 & 0.0994 \\
 & CART & 0.0094 & 0.0104 & 0.0096 & 0.0103 & 0.0095 & 0.0094 & 0.0094 & 0.0094 & 0.0094 & 0.0095 & 0.0094 & 0.0094 & 0.0095 \\
 & CatBoost & 0.9131 & 0.8989 & 0.8965 & 0.9065 & 0.9136 & 0.9021 & 0.9150 & 0.9123 & 0.9078 & 0.9154 & 0.9173 & 0.9184 & 0.9123 \\
 & KNN & 0.0009 & 0.0010 & 0.0010 & 0.0010 & 0.0009 & 0.0009 & 0.0009 & 0.0010 & 0.0011 & 0.0012 & 0.0010 & 0.0010 & 0.0012 \\
 & LGBM & 0.0294 & 0.0295 & 0.0291 & 0.0309 & 0.0312 & 0.0307 & 0.0310 & 0.0315 & 0.0292 & 0.0296 & 0.0296 & 0.0298 & 0.0309 \\
 & LR & 0.0081 & 0.0016 & 0.0034 & 0.0018 & 0.0028 & 0.0055 & 0.0075 & 0.0017 & 0.0015 & 0.0032 & 0.0019 & 0.0018 & 0.0015 \\
 & MLP & 0.0464 & 0.2474 & 0.6241 & 0.1954 & 0.3662 & 0.1570 & 0.1310 & 0.2864 & 0.4593 & 1.5107 & 2.6258 & 0.2457 & 0.2491 \\
 & NB & 0.0004 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0004 & 0.0004 & 0.0005 & 0.0005 & 0.0004 & 0.0004 & 0.0004 & 0.0005 \\
 & RF & 0.2023 & 0.2036 & 0.2032 & 0.2026 & 0.2086 & 0.2033 & 0.2024 & 0.2034 & 0.2023 & 0.2026 & 0.2022 & 0.2020 & 0.2106 \\
 & SVM & 0.0093 & 0.0173 & 0.0223 & 0.0201 & 0.0146 & 0.0104 & 0.0074 & 0.0199 & 0.0176 & 0.0361 & 0.0551 & 0.0168 & 0.0170 \\
 & TabNet & 2.5276 & 2.6327 & 2.6146 & 2.5252 & 2.5909 & 2.7084 & 2.5272 & 2.7104 & 2.5292 & 2.5641 & 2.6258 & 2.6799 & 2.5631 \\
 & XGBoost & 0.0262 & 0.0262 & 0.0262 & 0.0263 & 0.0263 & 0.0262 & 0.0260 & 0.0267 & 0.0263 & 0.0264 & 0.0259 & 0.0275 & 0.0260 \\
\cline{1-15}
\multirow[t]{12}{*}{Wine} & Ada & 0.0271 & 0.0280 & 0.0276 & 0.0271 & 0.0272 & 0.0283 & 0.0277 & 0.0269 & 0.0270 & 0.0271 & 0.0272 & 0.0274 & 0.0274 \\
 & CART & 0.0005 & 0.0005 & 0.0005 & 0.0006 & 0.0006 & 0.0005 & 0.0006 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 \\
 & CatBoost & 0.5668 & 0.5651 & 0.5670 & 0.5647 & 0.5677 & 0.5665 & 0.5729 & 0.5716 & 0.5675 & 0.5645 & 0.5724 & 0.5610 & 0.5577 \\
 & KNN & 0.0003 & 0.0002 & 0.0003 & 0.0002 & 0.0002 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
 & LGBM & 0.0164 & 0.0149 & 0.0151 & 0.0167 & 0.0162 & 0.0144 & 0.0160 & 0.0154 & 0.0152 & 0.0144 & 0.0156 & 0.0175 & 0.0154 \\
 & LR & 0.0059 & 0.0015 & 0.0031 & 0.0014 & 0.0040 & 0.0031 & 0.0067 & 0.0013 & 0.0019 & 0.0013 & 0.0019 & 0.0019 & 0.0012 \\
 & MLP & 0.2105 & 0.1228 & 0.1658 & 0.0603 & 0.0784 & 0.0377 & 0.1086 & 0.0696 & 0.1100 & 0.2217 & 0.0076 & 0.1234 & 0.0789 \\
 & NB & 0.0003 & 0.0003 & 0.0003 & 0.0004 & 0.0004 & 0.0003 & 0.0004 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
 & RF & 0.0406 & 0.0410 & 0.0408 & 0.0411 & 0.0411 & 0.0408 & 0.0410 & 0.0406 & 0.0406 & 0.0407 & 0.0407 & 0.0405 & 0.0410 \\
 & SVM & 0.0008 & 0.0004 & 0.0004 & 0.0005 & 0.0006 & 0.0005 & 0.0008 & 0.0005 & 0.0004 & 0.0005 & 0.0006 & 0.0005 & 0.0005 \\
 & TabNet & 0.0291 & 0.0298 & 0.0289 & 0.0286 & 0.0319 & 0.0315 & 0.0321 & 0.0307 & 0.0306 & 0.0304 & 0.0310 & 0.0336 & 0.0292 \\
 & XGBoost & 0.0122 & 0.0120 & 0.0121 & 0.0121 & 0.0119 & 0.0119 & 0.0119 & 0.0124 & 0.0121 & 0.0121 & 0.0118 & 0.0126 & 0.0118 \\
\cline{1-15}
\end{longtable}
}
{\footnotesize
\setlength{\tabcolsep}{3pt} 
\begin{longtable}{llrrrrrrrrrrrrr}
\caption{Time to Inference (s) by dataset, model, and scaling method.} \label{tab:inf_class_big_table} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endfirsthead
\caption[]{Time to Inference (s) by dataset, model, and scaling method.} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[t]{12}{*}{\begin{tabular}[t]{@{}l@{}}Breast Cancer \\ Wisconsin \\ Diagnostic\end{tabular}} & Ada & 0.0018 & 0.0019 & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 \\
 & CART & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & CatBoost & 0.0005 & 0.0005 & 0.0006 & 0.0004 & 0.0005 & 0.0006 & 0.0005 & 0.0004 & 0.0004 & 0.0004 & 0.0005 & 0.0007 & 0.0006 \\
 & KNN & 0.0025 & 0.0131 & 0.0025 & 0.0025 & 0.0025 & 0.0025 & 0.0025 & 0.0030 & 0.0025 & 0.0025 & 0.0034 & 0.0027 & 0.0028 \\
 & LGBM & 0.0004 & 0.0006 & 0.0004 & 0.0007 & 0.0004 & 0.0004 & 0.0004 & 0.0007 & 0.0004 & 0.0004 & 0.0004 & 0.0005 & 0.0005 \\
 & LR & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & MLP & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & NB & 0.0001 & 0.0001 & 0.0001 & 0.0002 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & RF & 0.0013 & 0.0014 & 0.0013 & 0.0013 & 0.0013 & 0.0013 & 0.0013 & 0.0013 & 0.0013 & 0.0013 & 0.0013 & 0.0013 & 0.0013 \\
 & SVM & 0.0002 & 0.0002 & 0.0002 & 0.0001 & 0.0001 & 0.0001 & 0.0003 & 0.0001 & 0.0002 & 0.0003 & 0.0006 & 0.0002 & 0.0002 \\
 & TabNet & 0.0037 & 0.0145 & 0.0042 & 0.0038 & 0.0037 & 0.0036 & 0.0040 & 0.0038 & 0.0040 & 0.0038 & 0.0037 & 0.0039 & 0.0042 \\
 & XGBoost & 0.0003 & 0.0005 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
\cline{1-15}
\multirow[t]{12}{*}{Dry Bean} & Ada & 0.0073 & 0.0074 & 0.0075 & 0.0078 & 0.0073 & 0.0073 & 0.0074 & 0.0072 & 0.0071 & 0.0072 & 0.0072 & 0.0073 & 0.0073 \\
 & CART & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
 & CatBoost & 0.0024 & 0.0027 & 0.0025 & 0.0029 & 0.0026 & 0.0022 & 0.0023 & 0.0022 & 0.0024 & 0.0025 & 0.0023 & 0.0022 & 0.0022 \\
 & KNN & 0.0529 & 0.0532 & 0.0536 & 0.0536 & 0.0527 & 0.0539 & 0.0530 & 0.0594 & 0.0553 & 0.0554 & 0.0542 & 0.0553 & 0.0565 \\
 & LGBM & 0.0101 & 0.0097 & 0.0099 & 0.0099 & 0.0100 & 0.0101 & 0.0099 & 0.0100 & 0.0099 & 0.0099 & 0.0100 & 0.0102 & 0.0098 \\
 & LR & 0.0002 & 0.0003 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 \\
 & MLP & 0.0011 & 0.0012 & 0.0012 & 0.0012 & 0.0011 & 0.0011 & 0.0012 & 0.0012 & 0.0012 & 0.0010 & 0.0011 & 0.0010 & 0.0010 \\
 & NB & 0.0007 & 0.0009 & 0.0006 & 0.0007 & 0.0007 & 0.0008 & 0.0007 & 0.0006 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 \\
 & RF & 0.0180 & 0.0182 & 0.0181 & 0.0184 & 0.0188 & 0.0180 & 0.0182 & 0.0179 & 0.0183 & 0.0182 & 0.0187 & 0.0187 & 0.0179 \\
 & SVM & 0.0255 & 0.1381 & 0.1723 & 0.0892 & 0.0597 & 0.0384 & 0.0138 & 0.0907 & 0.1141 & 0.2042 & 0.4215 & 0.1154 & 0.0968 \\
 & TabNet & 0.0237 & 0.0238 & 0.0238 & 0.0238 & 0.0243 & 0.0244 & 0.0239 & 0.0239 & 0.0238 & 0.0236 & 0.0243 & 0.0238 & 0.0236 \\
 & XGBoost & 0.0035 & 0.0035 & 0.0035 & 0.0035 & 0.0035 & 0.0035 & 0.0035 & 0.0035 & 0.0036 & 0.0036 & 0.0035 & 0.0036 & 0.0036 \\
\cline{1-15}
\multirow[t]{12}{*}{\begin{tabular}[t]{@{}l@{}}Glass \\ Identification\end{tabular}} & Ada & 0.0017 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0016 \\
 & CART & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & CatBoost & 0.0004 & 0.0006 & 0.0006 & 0.0004 & 0.0006 & 0.0005 & 0.0006 & 0.0005 & 0.0006 & 0.0008 & 0.0007 & 0.0005 & 0.0007 \\
 & KNN & 0.0012 & 0.0013 & 0.0012 & 0.0012 & 0.0012 & 0.0012 & 0.0012 & 0.0014 & 0.0014 & 0.0013 & 0.0014 & 0.0014 & 0.0014 \\
 & LGBM & 0.0005 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0005 & 0.0005 & 0.0006 & 0.0005 & 0.0005 & 0.0006 & 0.0005 & 0.0005 \\
 & LR & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & MLP & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & NB & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & RF & 0.0013 & 0.0013 & 0.0013 & 0.0013 & 0.0013 & 0.0013 & 0.0013 & 0.0013 & 0.0012 & 0.0013 & 0.0013 & 0.0013 & 0.0013 \\
 & SVM & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0001 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 \\
 & TabNet & 0.0033 & 0.0037 & 0.0031 & 0.0036 & 0.0033 & 0.0034 & 0.0036 & 0.0033 & 0.0033 & 0.0034 & 0.0035 & 0.0034 & 0.0035 \\
 & XGBoost & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0005 & 0.0004 & 0.0005 & 0.0004 \\
\cline{1-15}
\multirow[t]{12}{*}{Heart Disease} & Ada & 0.0017 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0017 & 0.0017 & 0.0016 & 0.0016 & 0.0017 & 0.0017 & 0.0016 & 0.0017 \\
 & CART & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & CatBoost & 0.0005 & 0.0005 & 0.0005 & 0.0006 & 0.0006 & 0.0006 & 0.0004 & 0.0008 & 0.0006 & 0.0006 & 0.0007 & 0.0005 & 0.0007 \\
 & KNN & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0015 & 0.0016 & 0.0016 & 0.0020 & 0.0018 & 0.0017 & 0.0016 & 0.0019 & 0.0017 \\
 & LGBM & 0.0007 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0007 & 0.0005 & 0.0006 & 0.0006 & 0.0005 & 0.0006 & 0.0006 & 0.0005 \\
 & LR & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & MLP & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & NB & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0002 & 0.0001 & 0.0001 & 0.0001 \\
 & RF & 0.0014 & 0.0014 & 0.0014 & 0.0014 & 0.0015 & 0.0014 & 0.0014 & 0.0015 & 0.0014 & 0.0014 & 0.0015 & 0.0014 & 0.0014 \\
 & SVM & 0.0003 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 \\
 & TabNet & 0.0034 & 0.0036 & 0.0035 & 0.0036 & 0.0038 & 0.0035 & 0.0036 & 0.0036 & 0.0035 & 0.0035 & 0.0033 & 0.0034 & 0.0035 \\
 & XGBoost & 0.0005 & 0.0006 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0006 & 0.0005 \\
\cline{1-15}
\multirow[t]{12}{*}{Iris} & Ada & 0.0015 & 0.0015 & 0.0016 & 0.0015 & 0.0016 & 0.0015 & 0.0015 & 0.0016 & 0.0016 & 0.0015 & 0.0016 & 0.0015 & 0.0016 \\
 & CART & 0.0000 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0000 & 0.0000 & 0.0001 & 0.0001 & 0.0001 \\
 & CatBoost & 0.0006 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0006 & 0.0004 & 0.0004 & 0.0004 & 0.0005 & 0.0005 & 0.0005 & 0.0004 \\
 & KNN & 0.0012 & 0.0010 & 0.0010 & 0.0009 & 0.0009 & 0.0009 & 0.0009 & 0.0012 & 0.0010 & 0.0010 & 0.0010 & 0.0011 & 0.0010 \\
 & LGBM & 0.0004 & 0.0004 & 0.0005 & 0.0004 & 0.0004 & 0.0006 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 \\
 & LR & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0000 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & MLP & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & NB & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & RF & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0011 \\
 & SVM & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & TabNet & 0.0033 & 0.0036 & 0.0034 & 0.0034 & 0.0032 & 0.0034 & 0.0032 & 0.0034 & 0.0033 & 0.0032 & 0.0035 & 0.0032 & 0.0035 \\
 & XGBoost & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
\cline{1-15}
\multirow[t]{12}{*}{\begin{tabular}[t]{@{}l@{}}Letter \\ Recognition\end{tabular}} & Ada & 0.0204 & 0.0200 & 0.0200 & 0.0193 & 0.0200 & 0.0197 & 0.0195 & 0.0194 & 0.0197 & 0.0198 & 0.0197 & 0.0197 & 0.0196 \\
 & CART & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0006 \\
 & CatBoost & 0.0049 & 0.0049 & 0.0053 & 0.0044 & 0.0052 & 0.0044 & 0.0046 & 0.0050 & 0.0050 & 0.0045 & 0.0050 & 0.0048 & 0.0044 \\
 & KNN & 0.8666 & 0.0829 & 0.0819 & 0.0821 & 0.0823 & 0.0828 & 0.0825 & 0.0870 & 0.0841 & 0.0903 & 0.0836 & 0.0854 & 0.0854 \\
 & LGBM & 0.0611 & 0.0606 & 0.0606 & 0.0610 & 0.0613 & 0.0610 & 0.0612 & 0.0601 & 0.0607 & 0.0609 & 0.0606 & 0.0609 & 0.0609 \\
 & LR & 0.0006 & 0.0006 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0006 & 0.0005 & 0.0005 & 0.0005 & 0.0004 & 0.0005 & 0.0005 \\
 & MLP & 0.0022 & 0.0022 & 0.0022 & 0.0021 & 0.0022 & 0.0021 & 0.0021 & 0.0021 & 0.0022 & 0.0022 & 0.0022 & 0.0022 & 0.0022 \\
 & NB & 0.0036 & 0.0032 & 0.0031 & 0.0033 & 0.0031 & 0.0031 & 0.0030 & 0.0030 & 0.0029 & 0.0030 & 0.0030 & 0.0030 & 0.0029 \\
 & RF & 0.0471 & 0.0480 & 0.0473 & 0.0472 & 0.0493 & 0.0481 & 0.0484 & 0.0479 & 0.0483 & 0.0482 & 0.0480 & 0.0482 & 0.0486 \\
 & SVM & 0.8372 & 1.3641 & 1.3598 & 0.8540 & 0.8260 & 0.8683 & 0.8521 & 0.8722 & 1.1584 & 1.8609 & 1.8765 & 1.2526 & 1.0256 \\
 & TabNet & 0.0354 & 0.0355 & 0.0357 & 0.0352 & 0.0351 & 0.0354 & 0.0354 & 0.0366 & 0.0356 & 0.0358 & 0.0357 & 0.0354 & 0.0351 \\
 & XGBoost & 0.0206 & 0.0208 & 0.0207 & 0.0207 & 0.0208 & 0.0208 & 0.0209 & 0.0208 & 0.0210 & 0.0205 & 0.0206 & 0.0207 & 0.0211 \\
\cline{1-15}
\multirow[t]{12}{*}{\begin{tabular}[t]{@{}l@{}}Magic Gamma \\ Telescope\end{tabular}} & Ada & 0.0073 & 0.0071 & 0.0071 & 0.0068 & 0.0068 & 0.0071 & 0.0069 & 0.0067 & 0.0067 & 0.0068 & 0.0067 & 0.0068 & 0.0068 \\
 & CART & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0004 & 0.0005 & 0.0004 & 0.0005 & 0.0005 \\
 & CatBoost & 0.0016 & 0.0019 & 0.0019 & 0.0017 & 0.0021 & 0.0019 & 0.0019 & 0.0018 & 0.0017 & 0.0017 & 0.0020 & 0.0019 & 0.0019 \\
 & KNN & 0.1088 & 0.1324 & 0.1550 & 0.1659 & 0.1254 & 0.1007 & 0.1093 & 0.1635 & 0.1617 & 0.1156 & 0.1673 & 0.1543 & 0.1536 \\
 & LGBM & 0.0024 & 0.0025 & 0.0023 & 0.0024 & 0.0022 & 0.0022 & 0.0023 & 0.0023 & 0.0024 & 0.0023 & 0.0023 & 0.0023 & 0.0023 \\
 & LR & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & MLP & 0.0012 & 0.0012 & 0.0012 & 0.0012 & 0.0012 & 0.0012 & 0.0012 & 0.0012 & 0.0011 & 0.0011 & 0.0011 & 0.0010 & 0.0011 \\
 & NB & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0002 & 0.0003 & 0.0003 & 0.0002 & 0.0003 & 0.0003 & 0.0003 \\
 & RF & 0.0347 & 0.0344 & 0.0349 & 0.0349 & 0.0341 & 0.0346 & 0.0342 & 0.0341 & 0.0341 & 0.0341 & 0.0343 & 0.0344 & 0.0345 \\
 & SVM & 0.0214 & 0.1030 & 0.1027 & 0.0838 & 0.0291 & 0.0523 & 0.0232 & 0.0856 & 0.1028 & 0.1025 & 0.1023 & 0.1031 & 0.1024 \\
 & TabNet & 0.0342 & 0.0336 & 0.0340 & 0.0339 & 0.0352 & 0.0337 & 0.0342 & 0.0351 & 0.0339 & 0.0340 & 0.0341 & 0.0349 & 0.0339 \\
 & XGBoost & 0.0009 & 0.0009 & 0.0011 & 0.0010 & 0.0009 & 0.0009 & 0.0009 & 0.0009 & 0.0009 & 0.0010 & 0.0009 & 0.0009 & 0.0009 \\
\cline{1-15}
\multirow[t]{12}{*}{\begin{tabular}[t]{@{}l@{}}Rice Cammeo \\ And Osmancik\end{tabular}} & Ada & 0.0026 & 0.0026 & 0.0026 & 0.0026 & 0.0026 & 0.0027 & 0.0025 & 0.0026 & 0.0026 & 0.0026 & 0.0026 & 0.0025 & 0.0026 \\
 & CART & 0.0001 & 0.0001 & 0.0001 & 0.0002 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & CatBoost & 0.0009 & 0.0011 & 0.0009 & 0.0009 & 0.0009 & 0.0008 & 0.0007 & 0.0009 & 0.0010 & 0.0009 & 0.0007 & 0.0007 & 0.0010 \\
 & KNN & 0.0139 & 0.0151 & 0.0148 & 0.0149 & 0.0141 & 0.0147 & 0.0140 & 0.0152 & 0.0153 & 0.0172 & 0.0155 & 0.0155 & 0.0154 \\
 & LGBM & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0008 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 \\
 & LR & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & MLP & 0.0003 & 0.0003 & 0.0003 & 0.0002 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0002 \\
 & NB & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & RF & 0.0045 & 0.0043 & 0.0044 & 0.0045 & 0.0045 & 0.0044 & 0.0044 & 0.0044 & 0.0043 & 0.0044 & 0.0044 & 0.0044 & 0.0044 \\
 & SVM & 0.0012 & 0.0061 & 0.0083 & 0.0055 & 0.0031 & 0.0017 & 0.0007 & 0.0056 & 0.0058 & 0.0140 & 0.0213 & 0.0058 & 0.0055 \\
 & TabNet & 0.0090 & 0.0091 & 0.0090 & 0.0091 & 0.0090 & 0.0090 & 0.0089 & 0.0091 & 0.0090 & 0.0090 & 0.0095 & 0.0099 & 0.0089 \\
 & XGBoost & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 \\
\cline{1-15}
\multirow[t]{12}{*}{Wine} & Ada & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0016 & 0.0015 & 0.0015 \\
 & CART & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & CatBoost & 0.0005 & 0.0005 & 0.0005 & 0.0004 & 0.0004 & 0.0007 & 0.0006 & 0.0007 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 \\
 & KNN & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0012 & 0.0011 & 0.0012 & 0.0012 & 0.0012 \\
 & LGBM & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0005 & 0.0007 & 0.0004 \\
 & LR & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & MLP & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & NB & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & RF & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0012 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0012 & 0.0011 \\
 & SVM & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & TabNet & 0.0034 & 0.0034 & 0.0033 & 0.0033 & 0.0031 & 0.0032 & 0.0036 & 0.0035 & 0.0033 & 0.0036 & 0.0037 & 0.0035 & 0.0032 \\
 & XGBoost & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
\cline{1-15}
\end{longtable}
}
\begin{landscape}
{\footnotesize
\setlength{\tabcolsep}{2pt} % Reduz o espaço entre as colunas
\begin{longtable}{llrrrrrrrrrrrrr}
\caption{$R^2$ Score by dataset, model, and scaling method.} \label{tab:r2_big_table} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endfirsthead
\caption[]{$R^2$ Score by dataset, model, and scaling method.} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[t]{11}{*}{Abalone} & Ada & 0.1671 & 0.2210 & 0.2243 & 0.2503 & 0.1510 & 0.1938 & 0.1296 & 0.2301 & 0.1347 & 0.2018 & 0.1690 & 0.2112 & 0.2112 \\
 & CART & 0.1383 & 0.1464 & 0.1477 & 0.1560 & 0.1456 & 0.1500 & 0.1626 & 0.1417 & 0.1663 & 0.1416 & 0.1373 & 0.1686 & 0.1686 \\
 & CatBoost & 0.5226 & 0.5226 & 0.5225 & 0.5226 & 0.5225 & 0.5225 & 0.5225 & 0.5227 & 0.5224 & 0.5226 & 0.5226 & 0.5223 & 0.5223 \\
 & KNN & 0.5164 & 0.5023 & 0.4955 & 0.4662 & 0.5056 & 0.4406 & 0.5164 & 0.4552 & 0.4766 & 0.4100 & 0.4662 & 0.4699 & 0.4699 \\
 & LGBM & 0.5260 & 0.5278 & 0.5260 & 0.5256 & 0.5256 & 0.5256 & 0.5256 & 0.5190 & 0.5277 & 0.5260 & 0.5257 & 0.5257 & 0.5259 \\
 & LinearRegression & 0.5150 & 0.5150 & 0.5150 & 0.5150 & 0.5150 & 0.5150 & 0.5150 & 0.5150 & 0.4964 & 0.5150 & 0.5151 & 0.5204 & 0.5204 \\
 & MLP & 0.5245 & 0.5276 & 0.5265 & 0.5578 & 0.5580 & 0.5443 & 0.5559 & 0.5632 & 0.5434 & 0.5300 & 0.0226 & 0.5337 & 0.5560 \\
 & RF & 0.5244 & 0.5247 & 0.5249 & 0.5234 & 0.5244 & 0.5248 & 0.5247 & 0.5241 & 0.5230 & 0.5232 & 0.5239 & 0.5236 & 0.5236 \\
 & SVR & 0.5293 & 0.5283 & 0.5257 & 0.5421 & 0.5505 & 0.5157 & 0.5430 & 0.5398 & 0.5345 & 0.3615 & 0.5421 & 0.5437 & 0.5437 \\
 & TabNet & 0.3127 & 0.3609 & 0.2115 & 0.5131 & 0.5224 & 0.5554 & 0.3745 & 0.5434 & 0.4144 & -0.0595 & -0.0462 & 0.3457 & 0.5017 \\
 & XGBoost & 0.4546 & 0.4546 & 0.4546 & 0.4546 & 0.4546 & 0.4546 & 0.4546 & 0.4546 & 0.4546 & 0.4546 & 0.4546 & 0.4546 & 0.4546 \\
\cline{1-15}
\multirow[t]{11}{*}{Air Quality} & Ada & 0.9992 & 0.9992 & 0.9984 & 0.9984 & 0.9984 & 0.9984 & 0.9992 & 0.9992 & 0.9984 & 0.9989 & 0.9984 & 0.9984 & 0.9984 \\
 & CART & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
 & CatBoost & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 \\
 & KNN & 0.9995 & 0.9993 & 0.9993 & 0.9994 & 0.9994 & 0.9996 & 0.9995 & 0.9986 & 0.9986 & 0.9993 & 0.9994 & 0.9994 & 0.9994 \\
 & LGBM & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 \\
 & LinearRegression & 0.9992 & 0.9992 & 0.9992 & 0.9992 & 0.9992 & 0.9992 & 0.9992 & 0.9992 & 0.8736 & 0.9992 & 0.9992 & 0.9977 & 0.9977 \\
 & MLP & 0.9985 & 0.9990 & 1.0000 & 1.0000 & 0.9999 & 1.0000 & 0.9975 & 0.9999 & 0.9983 & 0.9992 & 0.8187 & 0.9997 & 0.9999 \\
 & RF & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 & 1.0000 \\
 & SVR & 0.9966 & 0.9792 & 0.9619 & 0.9269 & 0.9435 & 0.9915 & 0.9675 & 0.9188 & 0.7749 & 0.9540 & 0.9269 & 0.9297 & 0.9297 \\
 & TabNet & 0.9997 & 0.9984 & 0.9995 & 0.9978 & 0.9998 & 0.9981 & 0.9993 & 0.9998 & 0.9948 & 0.9869 & 0.0353 & 0.9998 & 0.9990 \\
 & XGBoost & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 & 0.9999 \\
\cline{1-15}
\multirow[t]{11}{*}{\begin{tabular}[t]{@{}l@{}}Appliances \\ Energy \\ Prediction\end{tabular}} & Ada & -2.6328 & -0.7955 & -3.8255 & -3.4419 & -3.9861 & -3.6762 & -1.4564 & -1.4564 & -1.7618 & -0.7955 & -1.4562 & -0.7955 & -0.7955 \\
 & CART & 0.1358 & 0.1348 & 0.1361 & 0.1378 & 0.1378 & 0.1367 & 0.1354 & 0.1377 & 0.1540 & 0.1406 & 0.1398 & 0.1410 & 0.1410 \\
 & CatBoost & 0.4529 & 0.4570 & 0.4529 & 0.4570 & 0.4570 & 0.4570 & 0.4570 & 0.4570 & 0.4588 & 0.4529 & 0.4568 & 0.4570 & 0.4570 \\
 & KNN & 0.1681 & 0.2875 & 0.2049 & 0.3279 & 0.2595 & 0.4720 & 0.1681 & 0.2929 & 0.3228 & 0.1568 & 0.3279 & 0.3280 & 0.3280 \\
 & LGBM & 0.4318 & 0.4276 & 0.4318 & 0.4334 & 0.4334 & 0.4334 & 0.4334 & 0.4192 & 0.4285 & 0.4318 & 0.4351 & 0.4351 & 0.4334 \\
 & LinearRegression & 0.1672 & 0.1672 & 0.1672 & 0.1672 & 0.1672 & 0.1672 & 0.1672 & 0.1672 & 0.1488 & 0.1672 & 0.1672 & 0.1644 & 0.1644 \\
 & MLP & 0.1598 & 0.2037 & 0.1581 & 0.3144 & 0.3093 & 0.3161 & 0.3017 & 0.2970 & 0.2243 & 0.1540 & 0.0003 & 0.2209 & 0.2936 \\
 & RF & 0.5122 & 0.5122 & 0.5120 & 0.5122 & 0.5129 & 0.5124 & 0.5127 & 0.5125 & 0.5114 & 0.5132 & 0.5120 & 0.5126 & 0.5126 \\
 & SVR & -0.1056 & -0.0032 & -0.0275 & 0.0154 & 0.0041 & -0.0518 & -0.0152 & -0.0096 & 0.0101 & -0.0409 & 0.0154 & 0.0110 & 0.0110 \\
 & TabNet & 0.3054 & 0.2955 & 0.3177 & 0.2828 & 0.3031 & 0.3333 & 0.3049 & 0.2775 & 0.2997 & 0.2838 & 0.3258 & 0.2973 & 0.3195 \\
 & XGBoost & 0.4788 & 0.4788 & 0.4788 & 0.4788 & 0.4788 & 0.4788 & 0.4788 & 0.4788 & 0.4841 & 0.4788 & 0.4788 & 0.4788 & 0.4788 \\
\cline{1-15}
\multirow[t]{11}{*}{\begin{tabular}[t]{@{}l@{}}Concrete \\ Compressive \\ Strength\end{tabular}} & Ada & 0.7762 & 0.7761 & 0.7717 & 0.7782 & 0.7783 & 0.7788 & 0.7829 & 0.7788 & 0.7797 & 0.7788 & 0.7814 & 0.7874 & 0.7874 \\
 & CART & 0.8252 & 0.8252 & 0.8252 & 0.8252 & 0.8252 & 0.8252 & 0.8251 & 0.8251 & 0.8186 & 0.8252 & 0.8251 & 0.8250 & 0.8250 \\
 & CatBoost & 0.9337 & 0.9337 & 0.9337 & 0.9337 & 0.9337 & 0.9338 & 0.9337 & 0.9338 & 0.9344 & 0.9338 & 0.9337 & 0.9338 & 0.9338 \\
 & KNN & 0.6770 & 0.6472 & 0.6631 & 0.6714 & 0.7057 & 0.4853 & 0.6773 & 0.7446 & 0.7971 & 0.6381 & 0.6714 & 0.7119 & 0.7119 \\
 & LGBM & 0.9229 & 0.9229 & 0.9229 & 0.9217 & 0.9217 & 0.9217 & 0.9217 & 0.9226 & 0.9234 & 0.9229 & 0.9232 & 0.9232 & 0.9219 \\
 & LinearRegression & 0.5944 & 0.5944 & 0.5944 & 0.5944 & 0.5944 & 0.5944 & 0.5944 & 0.5944 & 0.8056 & 0.5944 & 0.5945 & 0.6983 & 0.6983 \\
 & MLP & 0.8030 & 0.7922 & 0.7468 & 0.8725 & 0.8744 & 0.8319 & 0.8007 & 0.8662 & 0.8333 & 0.5683 & -0.0024 & 0.7430 & 0.8341 \\
 & RF & 0.8896 & 0.8895 & 0.8895 & 0.8891 & 0.8894 & 0.8895 & 0.8893 & 0.8894 & 0.8904 & 0.8895 & 0.8895 & 0.8897 & 0.8897 \\
 & SVR & 0.2259 & 0.5593 & 0.5394 & 0.6093 & 0.5897 & 0.3754 & 0.5446 & 0.6987 & 0.7302 & 0.3923 & 0.6093 & 0.6315 & 0.6315 \\
 & TabNet & -8297.0175 & -4.5391 & -4.5299 & -4.3532 & -7.9591 & -3.8492 & -876.1911 & -4.4619 & -4.5697 & -4.5216 & -4.6802 & -4.6035 & -4.4647 \\
 & XGBoost & 0.9104 & 0.9104 & 0.9104 & 0.9104 & 0.9104 & 0.9104 & 0.9104 & 0.9104 & 0.9104 & 0.9104 & 0.9104 & 0.9104 & 0.9104 \\
\cline{1-15}
\multirow[t]{11}{*}{Forest Fires} & Ada & -0.4980 & -0.4851 & -0.4430 & -0.0558 & -0.0628 & -0.4720 & -0.4738 & -0.4412 & -0.0462 & -0.4570 & -0.4833 & -0.0191 & -0.0191 \\
 & CART & -0.6686 & -0.6694 & -0.6694 & -0.6694 & -0.6653 & -0.6686 & -0.6694 & -0.6694 & -0.6432 & -0.6429 & -0.6694 & -0.6423 & -0.6423 \\
 & CatBoost & -0.0437 & -0.0437 & -0.0437 & -0.0437 & -0.0437 & -0.0437 & -0.0437 & -0.0437 & -0.0438 & -0.0437 & -0.0437 & -0.0437 & -0.0437 \\
 & KNN & -0.0115 & -0.0619 & -0.0470 & -0.0447 & 0.0345 & -0.0530 & -0.0115 & -0.0345 & 0.0105 & -0.0548 & -0.0447 & -0.0403 & -0.0403 \\
 & LGBM & -0.0246 & -0.0246 & -0.0246 & -0.0188 & -0.0188 & -0.0188 & -0.0188 & -0.0135 & -0.0288 & -0.0246 & -0.0181 & -0.0181 & -0.0127 \\
 & LinearRegression & 0.0041 & 0.0041 & 0.0041 & 0.0041 & 0.0041 & 0.0041 & 0.0041 & 0.0041 & 0.0092 & 0.0041 & 0.0041 & 0.0061 & 0.0061 \\
 & MLP & -0.0067 & 0.0069 & 0.0057 & 0.0013 & -0.0266 & -0.0007 & -0.0479 & 0.0121 & 0.0134 & 0.0062 & -0.0012 & 0.0089 & 0.0144 \\
 & RF & -0.1060 & -0.1084 & -0.1101 & -0.1093 & -0.1093 & -0.0995 & -0.1094 & -0.1058 & -0.1004 & -0.1102 & -0.1060 & -0.1060 & -0.1060 \\
 & SVR & -0.0257 & -0.0246 & -0.0246 & -0.0244 & -0.0256 & -0.0248 & -0.0265 & -0.0245 & -0.0249 & -0.0252 & -0.0244 & -0.0242 & -0.0242 \\
 & TabNet & -1.1851 & -0.0274 & -0.0264 & -0.0256 & -0.0435 & -0.0301 & -1.2978 & -0.0263 & -0.0268 & -0.0275 & -0.0264 & -0.0260 & -0.0272 \\
 & XGBoost & -0.4684 & -0.4684 & -0.4684 & -0.4684 & -0.4684 & -0.4684 & -0.4684 & -0.4684 & -0.4684 & -0.4684 & -0.4684 & -0.4684 & -0.4684 \\
\cline{1-15}
\multirow[t]{11}{*}{\begin{tabular}[t]{@{}l@{}}Real Estate \\ Valuation\end{tabular}} & Ada & 0.6579 & 0.6843 & 0.6843 & 0.6816 & 0.6843 & 0.6719 & 0.6726 & 0.6643 & 0.6842 & 0.6980 & 0.6678 & 0.6829 & 0.6829 \\
 & CART & 0.5608 & 0.5623 & 0.5623 & 0.5623 & 0.5607 & 0.5639 & 0.5607 & 0.5608 & 0.5567 & 0.6011 & 0.5623 & 0.5567 & 0.5567 \\
 & CatBoost & 0.7324 & 0.7325 & 0.7325 & 0.7324 & 0.7325 & 0.7325 & 0.7327 & 0.7325 & 0.7301 & 0.7325 & 0.7327 & 0.7322 & 0.7322 \\
 & KNN & 0.6232 & 0.6191 & 0.6232 & 0.6153 & 0.6488 & 0.4689 & 0.6232 & 0.6348 & 0.6924 & 0.5645 & 0.6153 & 0.6253 & 0.6253 \\
 & LGBM & 0.7001 & 0.7001 & 0.7001 & 0.7120 & 0.7120 & 0.7120 & 0.7120 & 0.7075 & 0.7002 & 0.7001 & 0.7000 & 0.7000 & 0.7120 \\
 & LinearRegression & 0.5601 & 0.5601 & 0.5601 & 0.5601 & 0.5601 & 0.5601 & 0.5601 & 0.5601 & 0.6805 & 0.5601 & 0.5601 & 0.6052 & 0.6052 \\
 & MLP & 0.6199 & 0.5762 & 0.5608 & 0.6436 & 0.6641 & -4.7466 & 0.2915 & 0.6894 & 0.6388 & 0.5184 & -0.0077 & 0.5586 & 0.6535 \\
 & RF & 0.7444 & 0.7449 & 0.7449 & 0.7444 & 0.7438 & 0.7450 & 0.7444 & 0.7444 & 0.7518 & 0.7456 & 0.7449 & 0.7430 & 0.7430 \\
 & SVR & 0.4897 & 0.5610 & 0.5327 & 0.5788 & 0.5481 & 0.4095 & 0.5202 & 0.5872 & 0.6311 & 0.5200 & 0.5788 & 0.5948 & 0.5948 \\
 & TabNet & -23524.2610 & -8.6955 & -8.8303 & -8.6971 & -8.4680 & -2124512.8319 & -1294.4512 & -8.4379 & -8.6292 & -8.2463 & -8.5425 & -8.6645 & -8.2867 \\
 & XGBoost & 0.7013 & 0.7013 & 0.7013 & 0.7013 & 0.7013 & 0.7013 & 0.7013 & 0.7013 & 0.7013 & 0.7013 & 0.7013 & 0.7013 & 0.7013 \\
\cline{1-15}
\multirow[t]{11}{*}{Wine Quality} & Ada & 0.3092 & 0.3142 & 0.3013 & 0.3017 & 0.2968 & 0.2998 & 0.2994 & 0.3158 & 0.2956 & 0.3021 & 0.3148 & 0.3148 & 0.3148 \\
 & CART & 0.0308 & 0.0231 & 0.0273 & 0.0287 & 0.0238 & 0.0371 & 0.0357 & 0.0322 & 0.0118 & 0.0238 & 0.0280 & 0.0202 & 0.0202 \\
 & CatBoost & 0.4707 & 0.4708 & 0.4707 & 0.4707 & 0.4707 & 0.4708 & 0.4707 & 0.4707 & 0.4708 & 0.4706 & 0.4707 & 0.4710 & 0.4710 \\
 & KNN & 0.1221 & 0.2954 & 0.3283 & 0.3475 & 0.2706 & 0.1479 & 0.1221 & 0.3234 & 0.3245 & 0.3132 & 0.3473 & 0.3396 & 0.3396 \\
 & LGBM & 0.4557 & 0.4557 & 0.4557 & 0.4578 & 0.4578 & 0.4578 & 0.4578 & 0.4602 & 0.4556 & 0.4557 & 0.4555 & 0.4555 & 0.4578 \\
 & LinearRegression & 0.2701 & 0.2701 & 0.2701 & 0.2701 & 0.2701 & 0.2701 & 0.2701 & 0.2701 & 0.2723 & 0.2701 & 0.2702 & 0.2811 & 0.2811 \\
 & MLP & 0.2500 & 0.3455 & 0.3243 & 0.3872 & 0.3713 & 0.2518 & 0.3026 & 0.3879 & 0.3553 & 0.2928 & -0.0026 & 0.3344 & 0.3864 \\
 & RF & 0.4985 & 0.4987 & 0.4991 & 0.4982 & 0.4994 & 0.4986 & 0.4990 & 0.4992 & 0.4986 & 0.4980 & 0.4979 & 0.4993 & 0.4993 \\
 & SVR & 0.1573 & 0.3561 & 0.3185 & 0.3842 & 0.3320 & 0.2115 & 0.2286 & 0.3799 & 0.3825 & 0.3128 & 0.3842 & 0.3907 & 0.3907 \\
 & TabNet & 0.1478 & 0.3028 & 0.2697 & 0.3199 & 0.3066 & 0.3453 & 0.3167 & 0.3340 & 0.3274 & 0.0854 & 0.0545 & 0.3531 & 0.3270 \\
 & XGBoost & 0.4494 & 0.4494 & 0.4494 & 0.4494 & 0.4494 & 0.4494 & 0.4494 & 0.4494 & 0.4494 & 0.4494 & 0.4494 & 0.4494 & 0.4494 \\
\cline{1-15}
\end{longtable}
}
\end{landscape}
\begin{landscape}
{\footnotesize
\setlength{\tabcolsep}{2pt} % Reduz o espaço entre as colunas
\begin{longtable}{llrrrrrrrrrrrrr}
\caption{MSE by dataset, model, and scaling method.} \label{tab:mse_big_table} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endfirsthead
\caption[]{MSE by dataset, model, and scaling method.} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[t]{11}{*}{Abalone} & Ada & 8.4579 & 7.9106 & 7.8773 & 7.6131 & 8.6210 & 8.1869 & 8.8383 & 7.8177 & 8.7869 & 8.1054 & 8.4388 & 8.0102 & 8.0102 \\
 & CART & 8.7504 & 8.6683 & 8.6547 & 8.5702 & 8.6762 & 8.6316 & 8.5032 & 8.7161 & 8.4657 & 8.7169 & 8.7600 & 8.4426 & 8.4426 \\
 & CatBoost & 4.8477 & 4.8482 & 4.8485 & 4.8478 & 4.8486 & 4.8488 & 4.8492 & 4.8470 & 4.8501 & 4.8480 & 4.8477 & 4.8505 & 4.8506 \\
 & KNN & 4.9107 & 5.0541 & 5.1229 & 5.4200 & 5.0202 & 5.6801 & 4.9107 & 5.5324 & 5.3144 & 5.9916 & 5.4200 & 5.3829 & 5.3829 \\
 & LGBM & 4.8137 & 4.7948 & 4.8137 & 4.8170 & 4.8175 & 4.8175 & 4.8175 & 4.8846 & 4.7960 & 4.8137 & 4.8158 & 4.8158 & 4.8146 \\
 & LinearRegression & 4.9249 & 4.9249 & 4.9249 & 4.9249 & 4.9249 & 4.9249 & 4.9249 & 4.9249 & 5.1136 & 4.9249 & 4.9242 & 4.8700 & 4.8700 \\
 & MLP & 4.8285 & 4.7973 & 4.8087 & 4.4900 & 4.4885 & 4.6276 & 4.5099 & 4.4356 & 4.6370 & 4.7730 & 9.9246 & 4.7351 & 4.5088 \\
 & RF & 4.8295 & 4.8261 & 4.8244 & 4.8392 & 4.8299 & 4.8257 & 4.8268 & 4.8328 & 4.8436 & 4.8421 & 4.8342 & 4.8376 & 4.8376 \\
 & SVR & 4.7801 & 4.7898 & 4.8158 & 4.6502 & 4.5642 & 4.9178 & 4.6401 & 4.6734 & 4.7267 & 6.4835 & 4.6502 & 4.6337 & 4.6337 \\
 & TabNet & 6.9789 & 6.4898 & 8.0072 & 4.9438 & 4.8501 & 4.5143 & 6.3516 & 4.6369 & 5.9460 & 10.7584 & 10.6238 & 6.6442 & 5.0601 \\
 & XGBoost & 5.5381 & 5.5381 & 5.5381 & 5.5381 & 5.5381 & 5.5381 & 5.5381 & 5.5381 & 5.5381 & 5.5381 & 5.5381 & 5.5381 & 5.5381 \\
\cline{1-15}
\multirow[t]{11}{*}{Air Quality} & Ada & 1.3054 & 1.3054 & 2.8180 & 2.8180 & 2.8150 & 2.7004 & 1.3054 & 1.3054 & 2.8118 & 1.8197 & 2.8151 & 2.7332 & 2.7332 \\
 & CART & 0.0264 & 0.0264 & 0.0264 & 0.0264 & 0.0264 & 0.0751 & 0.0264 & 0.0264 & 0.0264 & 0.0264 & 0.0265 & 0.0265 & 0.0265 \\
 & CatBoost & 0.1474 & 0.1475 & 0.1473 & 0.1473 & 0.1473 & 0.1768 & 0.1473 & 0.1473 & 0.1474 & 0.1473 & 0.1392 & 0.1478 & 0.1478 \\
 & KNN & 0.9109 & 1.1487 & 1.2492 & 1.0231 & 0.9524 & 0.6838 & 0.9109 & 2.3434 & 2.4706 & 1.2911 & 1.0232 & 1.0926 & 1.0926 \\
 & LGBM & 0.1129 & 0.1144 & 0.1129 & 0.1298 & 0.1298 & 0.1332 & 0.1298 & 0.1291 & 0.1144 & 0.1129 & 0.1156 & 0.1156 & 0.1300 \\
 & LinearRegression & 1.4180 & 1.4180 & 1.4180 & 1.4180 & 1.4180 & 1.4180 & 1.4180 & 1.4180 & 217.6832 & 1.4180 & 1.4189 & 3.9983 & 3.9983 \\
 & MLP & 2.6090 & 1.6711 & 0.0278 & 0.0110 & 0.0910 & 0.0229 & 4.2237 & 0.1181 & 2.8912 & 1.4552 & 312.0822 & 0.5080 & 0.1000 \\
 & RF & 0.0131 & 0.0133 & 0.0131 & 0.0131 & 0.0131 & 0.0126 & 0.0131 & 0.0131 & 0.0104 & 0.0132 & 0.0137 & 0.0130 & 0.0130 \\
 & SVR & 5.7798 & 35.8845 & 65.6306 & 125.8177 & 97.2254 & 14.6127 & 55.9688 & 139.7765 & 387.6257 & 79.1870 & 125.8348 & 121.0407 & 121.0407 \\
 & TabNet & 0.5921 & 2.7576 & 0.8953 & 3.7794 & 0.4268 & 3.2731 & 1.2790 & 0.3880 & 8.9527 & 22.4788 & 1661.0442 & 0.3756 & 1.6444 \\
 & XGBoost & 0.1147 & 0.1147 & 0.1147 & 0.1147 & 0.1147 & 0.1079 & 0.1147 & 0.1147 & 0.1147 & 0.1147 & 0.1364 & 0.1147 & 0.1147 \\
\cline{1-15}
\multirow[t]{11}{*}{\begin{tabular}[t]{@{}l@{}}Appliances \\ Energy \\ Prediction\end{tabular}} & Ada & 37427.0812 & 18498.3970 & 49715.5179 & 45763.4907 & 51370.2541 & 48177.6281 & 25307.3469 & 25307.3469 & 28453.4699 & 18498.3970 & 25305.0426 & 18498.3970 & 18498.3970 \\
 & CART & 8903.9689 & 8913.8490 & 8900.0338 & 8882.6043 & 8883.1110 & 8894.7137 & 8907.5494 & 8884.2763 & 8716.1797 & 8854.3151 & 8862.6921 & 8849.8564 & 8849.8564 \\
 & CatBoost & 5636.6122 & 5594.4777 & 5636.8339 & 5594.4722 & 5594.4462 & 5594.5548 & 5594.4195 & 5594.4042 & 5575.4147 & 5636.6466 & 5596.2357 & 5594.2071 & 5594.0726 \\
 & KNN & 8570.5671 & 7340.9715 & 8192.0770 & 6924.2331 & 7629.3687 & 5439.7190 & 8570.5671 & 7285.3653 & 6977.3282 & 8687.5352 & 6924.2331 & 6922.9272 & 6922.9272 \\
 & LGBM & 5854.3508 & 5897.1553 & 5854.3508 & 5837.8269 & 5837.8269 & 5837.8269 & 5837.8269 & 5983.4385 & 5887.6446 & 5854.3508 & 5819.6456 & 5819.6456 & 5837.9645 \\
 & LinearRegression & 8579.6535 & 8579.6535 & 8579.6535 & 8579.6535 & 8579.6535 & 8579.6535 & 8579.6535 & 8579.6535 & 8769.7261 & 8579.6535 & 8579.5634 & 8609.0530 & 8609.0530 \\
 & MLP & 8656.1894 & 8203.8308 & 8673.7742 & 7063.7610 & 7116.0726 & 7046.2702 & 7194.4738 & 7243.1268 & 7992.0693 & 8715.8666 & 10299.4889 & 8027.0389 & 7277.7891 \\
 & RF & 5025.6175 & 5025.6061 & 5028.0530 & 5025.4432 & 5018.0357 & 5023.1468 & 5020.2272 & 5022.6680 & 5033.6409 & 5015.6727 & 5027.8705 & 5021.9574 & 5021.2540 \\
 & SVR & 11390.9162 & 10335.1997 & 10585.9003 & 10144.3973 & 10259.9281 & 10836.6115 & 10459.6290 & 10401.7762 & 10198.0740 & 10724.4861 & 10144.4020 & 10189.3769 & 10189.3769 \\
 & TabNet & 7156.6395 & 7258.0613 & 7029.5273 & 7389.1339 & 7180.2959 & 6868.7284 & 7160.9294 & 7443.5996 & 7215.4305 & 7378.4224 & 6946.2734 & 7239.4565 & 7010.9228 \\
 & XGBoost & 5369.4787 & 5369.4787 & 5369.4787 & 5369.4787 & 5369.4787 & 5369.4787 & 5369.4787 & 5369.4787 & 5314.8232 & 5369.4787 & 5369.4846 & 5369.4787 & 5369.4787 \\
\cline{1-15}
\multirow[t]{11}{*}{\begin{tabular}[t]{@{}l@{}}Concrete \\ Compressive \\ Strength\end{tabular}} & Ada & 60.5643 & 60.5890 & 61.7613 & 60.0204 & 59.9916 & 59.8600 & 58.7378 & 59.8600 & 59.6016 & 59.8600 & 59.1379 & 57.5319 & 57.5319 \\
 & CART & 47.2904 & 47.2904 & 47.2990 & 47.2990 & 47.2904 & 47.2904 & 47.3263 & 47.3263 & 49.0908 & 47.2904 & 47.3263 & 47.3510 & 47.3510 \\
 & CatBoost & 17.9329 & 17.9310 & 17.9327 & 17.9331 & 17.9330 & 17.9158 & 17.9344 & 17.9199 & 17.7440 & 17.9171 & 17.9348 & 17.9007 & 17.9007 \\
 & KNN & 87.4024 & 95.4699 & 91.1487 & 88.9093 & 79.6278 & 139.2635 & 87.3197 & 69.1034 & 54.8975 & 97.9166 & 88.9093 & 77.9513 & 77.9513 \\
 & LGBM & 20.8520 & 20.8520 & 20.8520 & 21.1791 & 21.1791 & 21.1791 & 21.1791 & 20.9335 & 20.7375 & 20.8520 & 20.7807 & 20.7807 & 21.1283 \\
 & LinearRegression & 109.7508 & 109.7508 & 109.7508 & 109.7508 & 109.7508 & 109.7508 & 109.7508 & 109.7508 & 52.5905 & 109.7508 & 109.7231 & 81.6210 & 81.6210 \\
 & MLP & 53.3124 & 56.2212 & 68.5215 & 34.5083 & 33.9975 & 45.4931 & 53.9233 & 36.1983 & 45.1127 & 116.8063 & 271.2155 & 69.5416 & 44.8916 \\
 & RF & 29.8643 & 29.9020 & 29.8945 & 30.0114 & 29.9181 & 29.8971 & 29.9510 & 29.9231 & 29.6500 & 29.8871 & 29.8991 & 29.8406 & 29.8406 \\
 & SVR & 209.4406 & 119.2487 & 124.6258 & 105.7187 & 111.0081 & 168.9885 & 123.2218 & 81.5215 & 72.9884 & 164.4260 & 105.7134 & 99.7138 & 99.7138 \\
 & TabNet & 2245230.0052 & 1498.7334 & 1496.2369 & 1448.4442 & 2424.1084 & 1312.0591 & 237345.3437 & 1477.8487 & 1507.0072 & 1494.0005 & 1536.9135 & 1516.1655 & 1478.5968 \\
 & XGBoost & 24.2314 & 24.2314 & 24.2314 & 24.2314 & 24.2314 & 24.2314 & 24.2314 & 24.2314 & 24.2314 & 24.2314 & 24.2314 & 24.2314 & 24.2314 \\
\cline{1-15}
\multirow[t]{11}{*}{Forest Fires} & Ada & 11920.6614 & 11818.4033 & 11483.3932 & 8401.7532 & 8457.8291 & 11713.7349 & 11728.3039 & 11469.2245 & 8325.6368 & 11594.6689 & 11804.1047 & 8109.8741 & 8109.8741 \\
 & CART & 13278.1984 & 13284.7052 & 13284.7052 & 13284.7052 & 13252.0296 & 13278.1984 & 13284.7052 & 13284.7052 & 13076.4297 & 13073.6727 & 13284.7052 & 13068.9608 & 13068.9608 \\
 & CatBoost & 8305.6236 & 8305.5795 & 8305.5795 & 8305.5795 & 8305.8724 & 8305.5695 & 8306.0607 & 8305.5795 & 8306.2021 & 8305.5983 & 8305.5994 & 8305.8919 & 8305.8919 \\
 & KNN & 8049.5193 & 8450.3037 & 8331.5751 & 8314.0348 & 7683.6465 & 8380.0861 & 8049.5193 & 8232.2422 & 7874.0009 & 8394.1118 & 8314.0348 & 8278.8926 & 8278.8926 \\
 & LGBM & 8153.9240 & 8153.9240 & 8153.9240 & 8107.4363 & 8107.4363 & 8107.4363 & 8107.4363 & 8065.4234 & 8187.3561 & 8153.9240 & 8101.9144 & 8101.9144 & 8058.7846 \\
 & LinearRegression & 7925.6571 & 7925.6571 & 7925.6571 & 7925.6571 & 7925.6571 & 7925.6571 & 7925.6571 & 7925.6571 & 7884.4617 & 7925.6571 & 7925.6456 & 7909.6969 & 7909.6969 \\
 & MLP & 8010.9478 & 7903.1906 & 7912.5614 & 7947.6005 & 8169.4083 & 7963.7329 & 8339.4658 & 7861.6344 & 7851.0386 & 7908.2283 & 7967.3473 & 7886.8273 & 7843.6319 \\
 & RF & 8801.7409 & 8820.9222 & 8833.7029 & 8827.5833 & 8827.4812 & 8749.3543 & 8828.6643 & 8799.6126 & 8757.0734 & 8835.0585 & 8801.6836 & 8801.2509 & 8801.2509 \\
 & SVR & 8162.5768 & 8153.9647 & 8154.0176 & 8152.2006 & 8161.5094 & 8155.5670 & 8168.8605 & 8152.5913 & 8155.7694 & 8158.6271 & 8152.2076 & 8150.3462 & 8150.3462 \\
 & TabNet & 17388.5255 & 8175.7646 & 8167.9740 & 8161.3423 & 8304.3410 & 8197.3670 & 18285.8949 & 8166.9890 & 8171.4319 & 8177.1570 & 8167.8719 & 8164.7159 & 8174.7450 \\
 & XGBoost & 11685.4576 & 11685.4576 & 11685.4576 & 11685.4576 & 11685.4576 & 11685.4576 & 11685.4576 & 11685.4576 & 11685.4576 & 11685.4576 & 11685.4576 & 11685.4576 & 11685.4576 \\
\cline{1-15}
\multirow[t]{11}{*}{\begin{tabular}[t]{@{}l@{}}Real Estate \\ Valuation\end{tabular}} & Ada & 57.2065 & 52.7882 & 52.7882 & 53.2506 & 52.7882 & 54.8695 & 54.7434 & 56.1439 & 52.8036 & 50.5103 & 55.5551 & 53.0226 & 53.0226 \\
 & CART & 73.4509 & 73.1951 & 73.1951 & 73.1951 & 73.4537 & 72.9267 & 73.4537 & 73.4509 & 74.1349 & 66.7002 & 73.1951 & 74.1321 & 74.1321 \\
 & CatBoost & 44.7412 & 44.7336 & 44.7336 & 44.7413 & 44.7257 & 44.7387 & 44.7055 & 44.7387 & 45.1346 & 44.7321 & 44.7055 & 44.7879 & 44.7879 \\
 & KNN & 63.0027 & 63.7030 & 63.0182 & 64.3252 & 58.7216 & 88.8102 & 63.0027 & 61.0770 & 51.4310 & 72.8293 & 64.3252 & 62.6561 & 62.6561 \\
 & LGBM & 50.1547 & 50.1547 & 50.1547 & 48.1590 & 48.1590 & 48.1590 & 48.1590 & 48.9211 & 50.1370 & 50.1547 & 50.1674 & 50.1674 & 48.1683 \\
 & LinearRegression & 73.5684 & 73.5684 & 73.5684 & 73.5684 & 73.5684 & 73.5684 & 73.5684 & 73.5684 & 53.4317 & 73.5684 & 73.5625 & 66.0181 & 66.0181 \\
 & MLP & 63.5585 & 70.8757 & 73.4388 & 59.6005 & 56.1629 & 960.9785 & 118.4726 & 51.9328 & 60.4070 & 80.5388 & 168.5185 & 73.8182 & 57.9370 \\
 & RF & 42.7505 & 42.6567 & 42.6657 & 42.7479 & 42.8437 & 42.6366 & 42.7353 & 42.7405 & 41.5067 & 42.5372 & 42.6543 & 42.9702 & 42.9702 \\
 & SVR & 85.3424 & 73.4157 & 78.1453 & 70.4354 & 75.5672 & 98.7492 & 80.2402 & 69.0369 & 61.6845 & 80.2676 & 70.4315 & 67.7575 & 67.7575 \\
 & TabNet & 3934014.4970 & 1621.3258 & 1643.8788 & 1621.5964 & 1583.2938 & 355272072.3309 & 216631.9725 & 1578.2590 & 1610.2450 & 1546.2204 & 1595.7477 & 1616.1390 & 1552.9722 \\
 & XGBoost & 49.9527 & 49.9527 & 49.9527 & 49.9527 & 49.9527 & 49.9527 & 49.9527 & 49.9527 & 49.9527 & 49.9527 & 49.9527 & 49.9527 & 49.9527 \\
\cline{1-15}
\multirow[t]{11}{*}{Wine Quality} & Ada & 0.5040 & 0.5004 & 0.5098 & 0.5095 & 0.5131 & 0.5109 & 0.5112 & 0.4992 & 0.5139 & 0.5092 & 0.4999 & 0.4999 & 0.4999 \\
 & CART & 0.7072 & 0.7128 & 0.7097 & 0.7087 & 0.7123 & 0.7026 & 0.7036 & 0.7062 & 0.7210 & 0.7123 & 0.7092 & 0.7149 & 0.7149 \\
 & CatBoost & 0.3862 & 0.3862 & 0.3862 & 0.3862 & 0.3862 & 0.3861 & 0.3862 & 0.3862 & 0.3862 & 0.3862 & 0.3862 & 0.3860 & 0.3860 \\
 & KNN & 0.6406 & 0.5141 & 0.4901 & 0.4761 & 0.5322 & 0.6217 & 0.6406 & 0.4937 & 0.4929 & 0.5011 & 0.4762 & 0.4818 & 0.4818 \\
 & LGBM & 0.3971 & 0.3971 & 0.3971 & 0.3956 & 0.3956 & 0.3956 & 0.3956 & 0.3939 & 0.3972 & 0.3971 & 0.3973 & 0.3973 & 0.3956 \\
 & LinearRegression & 0.5326 & 0.5326 & 0.5326 & 0.5326 & 0.5326 & 0.5326 & 0.5326 & 0.5326 & 0.5310 & 0.5326 & 0.5325 & 0.5245 & 0.5245 \\
 & MLP & 0.5472 & 0.4775 & 0.4930 & 0.4471 & 0.4587 & 0.5459 & 0.5089 & 0.4466 & 0.4704 & 0.5160 & 0.7315 & 0.4856 & 0.4477 \\
 & RF & 0.3659 & 0.3658 & 0.3655 & 0.3661 & 0.3653 & 0.3658 & 0.3655 & 0.3654 & 0.3658 & 0.3662 & 0.3664 & 0.3654 & 0.3654 \\
 & SVR & 0.6149 & 0.4698 & 0.4973 & 0.4493 & 0.4874 & 0.5753 & 0.5629 & 0.4525 & 0.4505 & 0.5014 & 0.4493 & 0.4446 & 0.4446 \\
 & TabNet & 0.6218 & 0.5087 & 0.5329 & 0.4963 & 0.5059 & 0.4777 & 0.4986 & 0.4859 & 0.4908 & 0.6674 & 0.6899 & 0.4720 & 0.4910 \\
 & XGBoost & 0.4017 & 0.4017 & 0.4017 & 0.4017 & 0.4017 & 0.4017 & 0.4017 & 0.4017 & 0.4017 & 0.4017 & 0.4017 & 0.4017 & 0.4017 \\
\cline{1-15}
\end{longtable}
}
\end{landscape}
\begin{landscape}
{\footnotesize
\setlength{\tabcolsep}{2pt} % Reduz o espaço entre as colunas
\begin{longtable}{llrrrrrrrrrrrrr}
\caption{MAE by dataset, model, and scaling method.} \label{tab:mae_big_table} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endfirsthead
\caption[]{MAE by dataset, model, and scaling method.} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[t]{11}{*}{Abalone} & Ada & 2.5042 & 2.4037 & 2.3991 & 2.3437 & 2.5275 & 2.4467 & 2.5691 & 2.3881 & 2.5624 & 2.4383 & 2.4968 & 2.4173 & 2.4173 \\
 & CART & 2.0805 & 2.0702 & 2.0710 & 2.0582 & 2.0766 & 2.0702 & 2.0582 & 2.0718 & 2.0542 & 2.0789 & 2.0821 & 2.0502 & 2.0502 \\
 & CatBoost & 1.5612 & 1.5614 & 1.5612 & 1.5612 & 1.5617 & 1.5611 & 1.5616 & 1.5603 & 1.5620 & 1.5611 & 1.5609 & 1.5618 & 1.5618 \\
 & KNN & 1.5673 & 1.5938 & 1.6102 & 1.6555 & 1.5943 & 1.6962 & 1.5673 & 1.6654 & 1.6140 & 1.7400 & 1.6555 & 1.6416 & 1.6416 \\
 & LGBM & 1.5476 & 1.5486 & 1.5476 & 1.5500 & 1.5502 & 1.5502 & 1.5502 & 1.5632 & 1.5489 & 1.5476 & 1.5484 & 1.5484 & 1.5494 \\
 & LinearRegression & 1.6187 & 1.6187 & 1.6187 & 1.6187 & 1.6187 & 1.6187 & 1.6187 & 1.6187 & 1.6734 & 1.6187 & 1.6186 & 1.6132 & 1.6132 \\
 & MLP & 1.6159 & 1.5740 & 1.5748 & 1.5318 & 1.5059 & 1.5392 & 1.5258 & 1.4958 & 1.5429 & 1.5844 & 2.3339 & 1.5816 & 1.5126 \\
 & RF & 1.5590 & 1.5595 & 1.5584 & 1.5617 & 1.5596 & 1.5601 & 1.5593 & 1.5619 & 1.5613 & 1.5615 & 1.5622 & 1.5613 & 1.5613 \\
 & SVR & 1.5048 & 1.5086 & 1.5111 & 1.4964 & 1.4830 & 1.5272 & 1.4856 & 1.4990 & 1.4972 & 1.6810 & 1.4963 & 1.4900 & 1.4900 \\
 & TabNet & 2.0912 & 1.9773 & 2.3117 & 1.5785 & 1.6197 & 1.4921 & 1.9571 & 1.4957 & 1.8579 & 2.5043 & 2.5471 & 2.0374 & 1.7154 \\
 & XGBoost & 1.6623 & 1.6623 & 1.6623 & 1.6623 & 1.6623 & 1.6623 & 1.6623 & 1.6623 & 1.6623 & 1.6623 & 1.6623 & 1.6623 & 1.6623 \\
\cline{1-15}
\multirow[t]{11}{*}{Air Quality} & Ada & 0.8698 & 0.8698 & 1.3721 & 1.3720 & 1.3685 & 1.3244 & 0.8698 & 0.8698 & 1.3417 & 1.0721 & 1.3685 & 1.3383 & 1.3383 \\
 & CART & 0.0203 & 0.0203 & 0.0202 & 0.0202 & 0.0202 & 0.0235 & 0.0203 & 0.0202 & 0.0200 & 0.0202 & 0.0203 & 0.0203 & 0.0203 \\
 & CatBoost & 0.1711 & 0.1712 & 0.1710 & 0.1711 & 0.1711 & 0.1863 & 0.1711 & 0.1711 & 0.1712 & 0.1711 & 0.1710 & 0.1714 & 0.1714 \\
 & KNN & 0.5506 & 0.6348 & 0.6755 & 0.5862 & 0.5577 & 0.4738 & 0.5506 & 0.8379 & 0.7639 & 0.6980 & 0.5864 & 0.5759 & 0.5759 \\
 & LGBM & 0.0677 & 0.0669 & 0.0677 & 0.0728 & 0.0728 & 0.0731 & 0.0728 & 0.0731 & 0.0669 & 0.0677 & 0.0678 & 0.0678 & 0.0730 \\
 & LinearRegression & 0.8282 & 0.8282 & 0.8282 & 0.8282 & 0.8282 & 0.8282 & 0.8282 & 0.8282 & 10.9540 & 0.8282 & 0.8284 & 1.2383 & 1.2383 \\
 & MLP & 1.2505 & 0.8289 & 0.0909 & 0.0698 & 0.2038 & 0.0988 & 1.2563 & 0.1910 & 0.8323 & 0.8479 & 13.5283 & 0.3256 & 0.1266 \\
 & RF & 0.0167 & 0.0169 & 0.0167 & 0.0166 & 0.0167 & 0.0169 & 0.0167 & 0.0167 & 0.0159 & 0.0168 & 0.0168 & 0.0166 & 0.0166 \\
 & SVR & 0.8970 & 1.2103 & 1.4802 & 1.9293 & 1.7292 & 0.6919 & 1.3269 & 5.4424 & 4.7159 & 1.4842 & 1.9294 & 1.9787 & 1.9787 \\
 & TabNet & 0.4924 & 0.9669 & 0.6923 & 0.9567 & 0.4297 & 0.5142 & 0.6516 & 0.4076 & 1.1264 & 3.1115 & 12.9536 & 0.3352 & 0.7997 \\
 & XGBoost & 0.0769 & 0.0769 & 0.0769 & 0.0769 & 0.0769 & 0.0764 & 0.0769 & 0.0769 & 0.0769 & 0.0769 & 0.0790 & 0.0769 & 0.0769 \\
\cline{1-15}
\multirow[t]{11}{*}{\begin{tabular}[t]{@{}l@{}}Appliances \\ Energy \\ Prediction\end{tabular}} & Ada & 183.0879 & 124.1897 & 212.6930 & 203.8061 & 216.6901 & 209.1780 & 148.9915 & 148.9915 & 157.4692 & 124.1897 & 148.9851 & 124.1897 & 124.1897 \\
 & CART & 40.5540 & 40.6029 & 40.5692 & 40.4712 & 40.5455 & 40.5404 & 40.5573 & 40.5269 & 40.3091 & 40.4087 & 40.3952 & 40.4256 & 40.4256 \\
 & CatBoost & 38.3286 & 38.2656 & 38.3309 & 38.2655 & 38.2655 & 38.2659 & 38.2642 & 38.2649 & 38.1813 & 38.3277 & 38.2543 & 38.2625 & 38.2620 \\
 & KNN & 47.7696 & 42.0912 & 45.5977 & 39.8189 & 43.2660 & 34.0929 & 47.7696 & 41.5828 & 41.1120 & 48.6708 & 39.8189 & 40.4084 & 40.4084 \\
 & LGBM & 39.0633 & 39.0817 & 39.0633 & 39.0969 & 39.0969 & 39.0969 & 39.0969 & 39.3198 & 39.2256 & 39.0633 & 39.1020 & 39.1020 & 39.0960 \\
 & LinearRegression & 52.9227 & 52.9227 & 52.9227 & 52.9227 & 52.9227 & 52.9227 & 52.9227 & 52.9227 & 53.9764 & 52.9227 & 52.9226 & 53.2947 & 53.2947 \\
 & MLP & 53.8080 & 51.1479 & 54.1215 & 47.7318 & 47.5991 & 47.7552 & 49.2947 & 47.7236 & 51.0640 & 53.4270 & 60.5754 & 51.3053 & 48.1224 \\
 & RF & 34.2701 & 34.2698 & 34.2923 & 34.2876 & 34.2666 & 34.2645 & 34.2602 & 34.2838 & 34.3702 & 34.2628 & 34.2888 & 34.3111 & 34.3082 \\
 & SVR & 48.9182 & 44.1754 & 45.5442 & 43.4164 & 44.1483 & 46.1472 & 45.1832 & 45.1344 & 43.8597 & 46.2897 & 43.4165 & 43.6265 & 43.6265 \\
 & TabNet & 43.6365 & 44.2129 & 43.0738 & 44.9472 & 43.2715 & 42.8673 & 43.5117 & 45.0579 & 43.5039 & 44.3062 & 42.3802 & 44.3074 & 44.7821 \\
 & XGBoost & 37.3973 & 37.3973 & 37.3973 & 37.3973 & 37.3973 & 37.3973 & 37.3973 & 37.3973 & 37.3315 & 37.3973 & 37.3974 & 37.3973 & 37.3973 \\
\cline{1-15}
\multirow[t]{11}{*}{\begin{tabular}[t]{@{}l@{}}Concrete \\ Compressive \\ Strength\end{tabular}} & Ada & 6.4633 & 6.4051 & 6.5035 & 6.3843 & 6.4167 & 6.3515 & 6.3480 & 6.3515 & 6.3690 & 6.3515 & 6.3553 & 6.2855 & 6.2855 \\
 & CART & 4.4604 & 4.4604 & 4.4623 & 4.4623 & 4.4604 & 4.4604 & 4.4647 & 4.4647 & 4.5501 & 4.4604 & 4.4647 & 4.4681 & 4.4681 \\
 & CatBoost & 2.7582 & 2.7570 & 2.7581 & 2.7579 & 2.7586 & 2.7574 & 2.7588 & 2.7559 & 2.7539 & 2.7575 & 2.7589 & 2.7529 & 2.7529 \\
 & KNN & 7.2301 & 7.6315 & 7.0405 & 7.3319 & 7.0126 & 9.5001 & 7.2247 & 6.4237 & 5.4080 & 7.3897 & 7.3319 & 6.8437 & 6.8437 \\
 & LGBM & 3.0480 & 3.0480 & 3.0480 & 3.0473 & 3.0473 & 3.0473 & 3.0473 & 3.0197 & 3.0303 & 3.0480 & 3.0353 & 3.0353 & 3.0364 \\
 & LinearRegression & 8.2986 & 8.2986 & 8.2986 & 8.2986 & 8.2986 & 8.2986 & 8.2986 & 8.2986 & 5.7572 & 8.2986 & 8.2973 & 7.0897 & 7.0897 \\
 & MLP & 5.9685 & 5.7620 & 6.4045 & 4.4758 & 4.2648 & 5.2214 & 5.3184 & 4.5392 & 5.3287 & 8.6028 & 13.3172 & 6.5977 & 5.1541 \\
 & RF & 3.7512 & 3.7531 & 3.7503 & 3.7608 & 3.7547 & 3.7539 & 3.7572 & 3.7550 & 3.7495 & 3.7511 & 3.7528 & 3.7430 & 3.7430 \\
 & SVR & 11.6674 & 8.6790 & 8.9978 & 8.1314 & 8.2733 & 10.7062 & 8.6913 & 7.0217 & 6.5147 & 10.4403 & 8.1311 & 7.8360 & 7.8360 \\
 & TabNet & 1149.8143 & 35.0352 & 35.0250 & 34.2232 & 39.0829 & 31.0733 & 268.8924 & 34.6500 & 35.1275 & 34.9598 & 35.5915 & 35.2705 & 34.6666 \\
 & XGBoost & 3.1739 & 3.1739 & 3.1739 & 3.1739 & 3.1739 & 3.1739 & 3.1739 & 3.1739 & 3.1739 & 3.1739 & 3.1739 & 3.1739 & 3.1739 \\
\cline{1-15}
\multirow[t]{11}{*}{Forest Fires} & Ada & 34.7652 & 31.7109 & 36.7437 & 29.3869 & 29.5476 & 36.1184 & 43.9637 & 33.7898 & 34.3625 & 35.6878 & 32.0355 & 28.5811 & 28.5811 \\
 & CART & 32.0911 & 32.2953 & 32.2953 & 32.2953 & 31.8315 & 32.0911 & 32.2953 & 32.2953 & 31.0349 & 30.9868 & 32.2953 & 30.9321 & 30.9321 \\
 & CatBoost & 21.9476 & 21.9470 & 21.9470 & 21.9470 & 21.9597 & 21.9468 & 21.9593 & 21.9470 & 21.9818 & 21.9501 & 21.9498 & 21.9440 & 21.9440 \\
 & KNN & 21.5065 & 20.9572 & 20.7837 & 21.0229 & 21.7229 & 20.3066 & 21.5065 & 19.7818 & 18.7445 & 20.2599 & 21.0229 & 20.6635 & 20.6635 \\
 & LGBM & 24.2821 & 24.2821 & 24.2821 & 24.1922 & 24.1922 & 24.1922 & 24.1922 & 23.9371 & 24.5966 & 24.2821 & 23.7689 & 23.7689 & 23.7599 \\
 & LinearRegression & 20.7980 & 20.7980 & 20.7980 & 20.7980 & 20.7980 & 20.7980 & 20.7980 & 20.7980 & 20.8690 & 20.7980 & 20.7983 & 20.9673 & 20.9673 \\
 & MLP & 21.2084 & 20.5521 & 20.6192 & 24.5951 & 24.6872 & 24.3192 & 24.9473 & 23.9833 & 20.7647 & 20.6168 & 20.1942 & 20.7236 & 23.1578 \\
 & RF & 24.2812 & 24.2711 & 24.3738 & 24.3496 & 24.3699 & 23.8711 & 24.3590 & 24.3443 & 24.0253 & 24.3326 & 24.4005 & 24.3836 & 24.3836 \\
 & SVR & 14.9474 & 14.9723 & 14.9755 & 14.9655 & 14.9625 & 14.9637 & 14.9233 & 14.9590 & 15.0261 & 15.0110 & 14.9655 & 14.9942 & 14.9942 \\
 & TabNet & 94.6647 & 14.9556 & 14.9436 & 15.1497 & 20.5845 & 17.4966 & 61.7420 & 15.0331 & 14.9516 & 14.9664 & 14.9649 & 14.9054 & 14.9939 \\
 & XGBoost & 29.0770 & 29.0770 & 29.0770 & 29.0770 & 29.0770 & 29.0770 & 29.0770 & 29.0770 & 29.0770 & 29.0770 & 29.0770 & 29.0770 & 29.0770 \\
\cline{1-15}
\multirow[t]{11}{*}{\begin{tabular}[t]{@{}l@{}}Real Estate \\ Valuation\end{tabular}} & Ada & 5.6034 & 5.3289 & 5.3289 & 5.4391 & 5.3289 & 5.5175 & 5.5500 & 5.5659 & 5.3031 & 5.1177 & 5.6168 & 5.4525 & 5.4525 \\
 & CART & 5.6076 & 5.5892 & 5.5892 & 5.5892 & 5.6116 & 5.5868 & 5.6116 & 5.6076 & 5.6700 & 5.3548 & 5.5892 & 5.6660 & 5.6660 \\
 & CatBoost & 4.4727 & 4.4703 & 4.4703 & 4.4735 & 4.4681 & 4.4711 & 4.4642 & 4.4711 & 4.5069 & 4.4667 & 4.4642 & 4.4764 & 4.4764 \\
 & KNN & 5.4626 & 5.6760 & 5.4435 & 5.6979 & 5.3102 & 6.7592 & 5.4626 & 5.5819 & 5.1686 & 5.8458 & 5.6979 & 5.5866 & 5.5866 \\
 & LGBM & 4.8106 & 4.8106 & 4.8106 & 4.7284 & 4.7284 & 4.7284 & 4.7284 & 4.8254 & 4.8065 & 4.8106 & 4.8187 & 4.8187 & 4.7326 \\
 & LinearRegression & 6.1848 & 6.1848 & 6.1848 & 6.1848 & 6.1848 & 6.1848 & 6.1848 & 6.1848 & 4.9362 & 6.1848 & 6.1844 & 5.7043 & 5.7043 \\
 & MLP & 5.3601 & 6.1315 & 6.1126 & 5.4400 & 5.0396 & 21.0560 & 8.8945 & 5.0138 & 5.4359 & 6.5674 & 10.7036 & 6.3407 & 5.3635 \\
 & RF & 4.3971 & 4.3919 & 4.3951 & 4.4002 & 4.4044 & 4.3726 & 4.4000 & 4.3916 & 4.3922 & 4.3867 & 4.3892 & 4.4019 & 4.4019 \\
 & SVR & 6.8824 & 6.1177 & 6.2845 & 5.9805 & 6.1307 & 7.6388 & 6.5489 & 5.8563 & 5.5097 & 6.3822 & 5.9803 & 5.9063 & 5.9063 \\
 & TabNet & 1625.5671 & 38.0836 & 38.2156 & 37.9038 & 37.8126 & 14245.0982 & 271.3981 & 37.6000 & 37.9313 & 37.1465 & 37.7939 & 38.0048 & 37.1589 \\
 & XGBoost & 4.7311 & 4.7311 & 4.7311 & 4.7311 & 4.7311 & 4.7311 & 4.7311 & 4.7311 & 4.7311 & 4.7311 & 4.7311 & 4.7311 & 4.7311 \\
\cline{1-15}
\multirow[t]{11}{*}{Wine Quality} & Ada & 0.5608 & 0.5751 & 0.5633 & 0.5607 & 0.5719 & 0.5696 & 0.5622 & 0.5606 & 0.5686 & 0.5634 & 0.5612 & 0.5568 & 0.5568 \\
 & CART & 0.4928 & 0.4944 & 0.4933 & 0.4923 & 0.4959 & 0.4913 & 0.4913 & 0.4928 & 0.4985 & 0.4949 & 0.4928 & 0.4954 & 0.4954 \\
 & CatBoost & 0.4796 & 0.4795 & 0.4796 & 0.4796 & 0.4796 & 0.4796 & 0.4796 & 0.4796 & 0.4797 & 0.4796 & 0.4796 & 0.4796 & 0.4796 \\
 & KNN & 0.6243 & 0.5406 & 0.5231 & 0.5259 & 0.5558 & 0.5967 & 0.6243 & 0.5349 & 0.5275 & 0.5350 & 0.5261 & 0.5280 & 0.5280 \\
 & LGBM & 0.4832 & 0.4832 & 0.4832 & 0.4829 & 0.4829 & 0.4829 & 0.4829 & 0.4833 & 0.4832 & 0.4832 & 0.4833 & 0.4833 & 0.4829 \\
 & LinearRegression & 0.5639 & 0.5639 & 0.5639 & 0.5639 & 0.5639 & 0.5639 & 0.5639 & 0.5639 & 0.5627 & 0.5639 & 0.5639 & 0.5617 & 0.5617 \\
 & MLP & 0.5692 & 0.5436 & 0.5499 & 0.5187 & 0.5299 & 0.5742 & 0.5563 & 0.5196 & 0.5376 & 0.5598 & 0.6657 & 0.5471 & 0.5261 \\
 & RF & 0.4366 & 0.4367 & 0.4368 & 0.4370 & 0.4364 & 0.4365 & 0.4364 & 0.4362 & 0.4371 & 0.4370 & 0.4369 & 0.4365 & 0.4365 \\
 & SVR & 0.6076 & 0.5254 & 0.5453 & 0.5111 & 0.5454 & 0.5921 & 0.5893 & 0.5142 & 0.5080 & 0.5480 & 0.5111 & 0.5065 & 0.5065 \\
 & TabNet & 0.6061 & 0.5582 & 0.5779 & 0.5453 & 0.5494 & 0.5324 & 0.5574 & 0.5428 & 0.5483 & 0.6509 & 0.6585 & 0.5386 & 0.5515 \\
 & XGBoost & 0.4639 & 0.4639 & 0.4639 & 0.4639 & 0.4639 & 0.4639 & 0.4639 & 0.4639 & 0.4639 & 0.4639 & 0.4639 & 0.4639 & 0.4639 \\
\cline{1-15}
\end{longtable}
}
\end{landscape}
{\footnotesize
\setlength{\tabcolsep}{3pt} % Reduz o espaço entre as colunas
\begin{longtable}{llrrrrrrrrrrrrr}
\caption{Time to Train (s) by dataset, model, and scaling method.} \label{tab:train_reg_big_table} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endfirsthead
\caption[]{Time to Train (s) by dataset, model, and scaling method.} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[t]{11}{*}{Abalone} & Ada & 0.0971 & 0.1051 & 0.0774 & 0.0758 & 0.0961 & 0.0966 & 0.0967 & 0.0810 & 0.0971 & 0.0979 & 0.0973 & 0.1004 & 0.0978 \\
 & CART & 0.0095 & 0.0093 & 0.0093 & 0.0093 & 0.0094 & 0.0094 & 0.0093 & 0.0093 & 0.0093 & 0.0095 & 0.0094 & 0.0094 & 0.0094 \\
 & CatBoost & 0.6395 & 0.6556 & 0.6344 & 0.6431 & 0.6465 & 0.6445 & 0.6430 & 0.6503 & 0.6530 & 0.6478 & 0.6459 & 0.6400 & 0.6432 \\
 & KNN & 0.0010 & 0.0011 & 0.0010 & 0.0010 & 0.0010 & 0.0010 & 0.0010 & 0.0010 & 0.0010 & 0.0010 & 0.0011 & 0.0011 & 0.0011 \\
 & LGBM & 0.0286 & 0.0290 & 0.0288 & 0.0301 & 0.0303 & 0.0304 & 0.0304 & 0.0307 & 0.0293 & 0.0297 & 0.0292 & 0.0283 & 0.0303 \\
 & LinearRegression & 0.0003 & 0.0091 & 0.0004 & 0.0003 & 0.0004 & 0.0004 & 0.0003 & 0.0003 & 0.0003 & 0.0004 & 0.0004 & 0.0004 & 0.0004 \\
 & MLP & 0.8414 & 1.1040 & 1.1404 & 0.8932 & 1.1691 & 0.7039 & 1.5363 & 1.2343 & 1.8627 & 1.7507 & 0.3577 & 1.4888 & 1.5986 \\
 & RF & 0.5945 & 0.6241 & 0.6035 & 0.6003 & 0.5983 & 0.6006 & 0.5963 & 0.5977 & 0.6015 & 0.5973 & 0.6022 & 0.5991 & 0.5997 \\
 & SVR & 0.1382 & 0.1348 & 0.1383 & 0.1392 & 0.1382 & 0.1383 & 0.1397 & 0.1440 & 0.1391 & 0.1367 & 0.1369 & 0.1367 & 0.1372 \\
 & TabNet & 2.8896 & 2.9717 & 2.8425 & 2.7805 & 2.7096 & 2.6584 & 2.7499 & 2.8266 & 2.6811 & 2.9476 & 2.7365 & 2.8925 & 2.7076 \\
 & XGBoost & 0.0287 & 0.0291 & 0.0303 & 0.0290 & 0.0296 & 0.0300 & 0.0289 & 0.0305 & 0.0284 & 0.0284 & 0.0286 & 0.0286 & 0.0285 \\
\cline{1-15}
\multirow[t]{11}{*}{Air Quality} & Ada & 0.2988 & 0.3068 & 0.1755 & 0.1752 & 0.2095 & 0.1829 & 0.3000 & 0.2992 & 0.1339 & 0.3224 & 0.2055 & 0.1709 & 0.1701 \\
 & CART & 0.0297 & 0.0293 & 0.0296 & 0.0293 & 0.0294 & 0.0294 & 0.0292 & 0.0295 & 0.0292 & 0.0295 & 0.0289 & 0.0292 & 0.0296 \\
 & CatBoost & 0.9429 & 0.9439 & 0.9445 & 0.9462 & 0.9445 & 0.9468 & 0.9331 & 0.9437 & 0.9376 & 0.9450 & 0.9409 & 0.9413 & 0.9282 \\
 & KNN & 0.0032 & 0.0033 & 0.0032 & 0.0031 & 0.0032 & 0.0032 & 0.0033 & 0.0031 & 0.0032 & 0.0035 & 0.0032 & 0.0034 & 0.0034 \\
 & LGBM & 0.0391 & 0.0384 & 0.0395 & 0.0392 & 0.0388 & 0.0390 & 0.0393 & 0.0396 & 0.0391 & 0.0405 & 0.0390 & 0.0377 & 0.0391 \\
 & LinearRegression & 0.0006 & 0.0008 & 0.0006 & 0.0005 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0006 \\
 & MLP & 0.5701 & 1.8147 & 3.3321 & 2.1864 & 1.9174 & 2.4677 & 1.5022 & 1.8880 & 2.8593 & 4.4512 & 6.4014 & 5.9718 & 4.9511 \\
 & RF & 1.8482 & 1.8810 & 1.8664 & 1.8547 & 1.8550 & 1.8489 & 1.8500 & 1.8659 & 1.9096 & 1.8457 & 1.8309 & 1.8409 & 1.8465 \\
 & SVR & 0.6315 & 0.5922 & 0.5742 & 0.4535 & 0.4049 & 0.3582 & 0.4079 & 0.7643 & 0.5973 & 0.5838 & 0.4433 & 0.4812 & 0.4799 \\
 & TabNet & 8.0233 & 8.2011 & 8.0828 & 8.2231 & 8.0882 & 8.0729 & 8.3433 & 7.9980 & 7.9860 & 8.2220 & 8.2484 & 8.3199 & 8.1277 \\
 & XGBoost & 0.0419 & 0.0422 & 0.0438 & 0.0431 & 0.0431 & 0.0415 & 0.0421 & 0.0450 & 0.0417 & 0.0419 & 0.0412 & 0.0418 & 0.0418 \\
\cline{1-15}
\multirow[t]{11}{*}{\begin{tabular}[t]{@{}l@{}}Appliances \\ Energy \\ Prediction\end{tabular}} & Ada & 1.1052 & 0.5338 & 1.6459 & 1.4369 & 1.6431 & 1.6525 & 0.6962 & 0.6970 & 0.7305 & 0.5321 & 0.7032 & 0.5343 & 0.5393 \\
 & CART & 0.2910 & 0.2860 & 0.2859 & 0.2859 & 0.2854 & 0.2859 & 0.2864 & 0.2866 & 0.2854 & 0.2863 & 0.2861 & 0.2857 & 0.2876 \\
 & CatBoost & 1.3813 & 1.3763 & 1.3719 & 1.3633 & 1.3738 & 1.3676 & 1.3759 & 1.3649 & 1.3771 & 1.3725 & 1.3655 & 1.3775 & 1.3878 \\
 & KNN & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0005 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0005 & 0.0004 & 0.0004 & 0.0004 \\
 & LGBM & 0.0522 & 0.0508 & 0.0532 & 0.0552 & 0.0551 & 0.0553 & 0.0553 & 0.0545 & 0.0520 & 0.0533 & 0.0527 & 0.0511 & 0.0580 \\
 & LinearRegression & 0.0013 & 0.0020 & 0.0014 & 0.0015 & 0.0015 & 0.0016 & 0.0016 & 0.0014 & 0.0014 & 0.0017 & 0.0016 & 0.0016 & 0.0016 \\
 & MLP & 3.3408 & 14.3606 & 12.6484 & 17.8381 & 16.0423 & 10.0974 & 12.9527 & 16.1881 & 14.7886 & 15.5263 & 0.3227 & 15.9089 & 16.6124 \\
 & RF & 18.2580 & 18.4922 & 18.3987 & 18.3023 & 18.3270 & 18.3389 & 18.2072 & 18.2253 & 18.5976 & 18.2453 & 18.2356 & 18.5935 & 18.3139 \\
 & SVR & 3.6868 & 3.6235 & 3.6063 & 3.6767 & 3.5467 & 3.7634 & 3.5353 & 3.7207 & 3.7124 & 3.5425 & 3.5711 & 3.5809 & 3.5765 \\
 & TabNet & 17.4699 & 17.6083 & 17.7432 & 17.2341 & 17.3906 & 17.3073 & 17.9814 & 17.3632 & 17.5384 & 17.8526 & 17.6793 & 17.8897 & 17.6663 \\
 & XGBoost & 0.0772 & 0.0779 & 0.0818 & 0.0820 & 0.0787 & 0.0774 & 0.0773 & 0.0821 & 0.0764 & 0.0772 & 0.0773 & 0.0774 & 0.0769 \\
\cline{1-15}
\multirow[t]{11}{*}{\begin{tabular}[t]{@{}l@{}}Concrete \\ Compressive \\ Strength\end{tabular}} & Ada & 0.0399 & 0.0397 & 0.0397 & 0.0400 & 0.0395 & 0.0396 & 0.0396 & 0.0398 & 0.0398 & 0.0397 & 0.0414 & 0.0403 & 0.0402 \\
 & CART & 0.0020 & 0.0020 & 0.0020 & 0.0027 & 0.0020 & 0.0020 & 0.0020 & 0.0021 & 0.0020 & 0.0020 & 0.0020 & 0.0020 & 0.0021 \\
 & CatBoost & 0.4633 & 0.4593 & 0.4706 & 0.4671 & 0.4660 & 0.4733 & 0.4634 & 0.4705 & 0.4645 & 0.4675 & 0.4638 & 0.4664 & 0.4646 \\
 & KNN & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 \\
 & LGBM & 0.0221 & 0.0227 & 0.0232 & 0.0231 & 0.0231 & 0.0264 & 0.0236 & 0.0237 & 0.0231 & 0.0230 & 0.0230 & 0.0222 & 0.0245 \\
 & LinearRegression & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0004 & 0.0004 \\
 & MLP & 0.1335 & 0.7523 & 0.7281 & 0.8502 & 0.8581 & 0.8483 & 0.6685 & 0.8323 & 0.7186 & 0.7916 & 0.1296 & 0.7726 & 0.8178 \\
 & RF & 0.1397 & 0.1399 & 0.1396 & 0.1390 & 0.1389 & 0.1388 & 0.1387 & 0.1438 & 0.1392 & 0.1399 & 0.1385 & 0.1390 & 0.1388 \\
 & SVR & 0.0086 & 0.0083 & 0.0093 & 0.0087 & 0.0084 & 0.0098 & 0.0086 & 0.0091 & 0.0087 & 0.0083 & 0.0084 & 0.0084 & 0.0083 \\
 & TabNet & 0.0348 & 0.0342 & 0.0356 & 0.0348 & 0.0346 & 0.0355 & 0.0357 & 0.0343 & 0.0365 & 0.0357 & 0.0356 & 0.0361 & 0.0345 \\
 & XGBoost & 0.0253 & 0.0242 & 0.0261 & 0.0265 & 0.0249 & 0.0243 & 0.0243 & 0.0257 & 0.0237 & 0.0241 & 0.0239 & 0.0240 & 0.0237 \\
\cline{1-15}
\multirow[t]{11}{*}{Forest Fires} & Ada & 0.0200 & 0.0117 & 0.0193 & 0.0121 & 0.0141 & 0.0302 & 0.0302 & 0.0153 & 0.0218 & 0.0143 & 0.0148 & 0.0139 & 0.0139 \\
 & CART & 0.0014 & 0.0014 & 0.0016 & 0.0014 & 0.0015 & 0.0014 & 0.0014 & 0.0014 & 0.0015 & 0.0015 & 0.0015 & 0.0014 & 0.0015 \\
 & CatBoost & 0.3892 & 0.3886 & 0.3922 & 0.3870 & 0.3903 & 0.3968 & 0.3836 & 0.3906 & 0.3869 & 0.3945 & 0.3834 & 0.3869 & 0.3951 \\
 & KNN & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
 & LGBM & 0.0115 & 0.0120 & 0.0121 & 0.0119 & 0.0119 & 0.0127 & 0.0117 & 0.0118 & 0.0122 & 0.0121 & 0.0121 & 0.0119 & 0.0116 \\
 & LinearRegression & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
 & MLP & 0.2457 & 0.3855 & 0.3816 & 0.4316 & 0.4790 & 0.4430 & 0.4089 & 0.4330 & 0.3801 & 0.3860 & 0.0644 & 0.3873 & 0.4248 \\
 & RF & 0.0997 & 0.1010 & 0.1006 & 0.1002 & 0.1006 & 0.1001 & 0.1002 & 0.1063 & 0.1001 & 0.1006 & 0.1007 & 0.1000 & 0.1005 \\
 & SVR & 0.0025 & 0.0026 & 0.0028 & 0.0027 & 0.0025 & 0.0026 & 0.0025 & 0.0025 & 0.0025 & 0.0024 & 0.0026 & 0.0026 & 0.0026 \\
 & TabNet & 0.0325 & 0.0303 & 0.0320 & 0.0361 & 0.0306 & 0.0308 & 0.0325 & 0.0308 & 0.0328 & 0.0325 & 0.0323 & 0.0340 & 0.0306 \\
 & XGBoost & 0.0215 & 0.0207 & 0.0205 & 0.0223 & 0.0206 & 0.0202 & 0.0202 & 0.0214 & 0.0197 & 0.0199 & 0.0198 & 0.0199 & 0.0198 \\
\cline{1-15}
\multirow[t]{11}{*}{\begin{tabular}[t]{@{}l@{}}Real Estate \\ Valuation\end{tabular}} & Ada & 0.0268 & 0.0269 & 0.0267 & 0.0267 & 0.0267 & 0.0268 & 0.0269 & 0.0269 & 0.0269 & 0.0269 & 0.0282 & 0.0276 & 0.0270 \\
 & CART & 0.0008 & 0.0008 & 0.0009 & 0.0008 & 0.0009 & 0.0008 & 0.0009 & 0.0008 & 0.0008 & 0.0009 & 0.0009 & 0.0009 & 0.0009 \\
 & CatBoost & 0.3852 & 0.3966 & 0.3833 & 0.3865 & 0.3852 & 0.3937 & 0.3925 & 0.3936 & 0.3962 & 0.3872 & 0.3816 & 0.3950 & 0.3953 \\
 & KNN & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0003 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0003 & 0.0002 & 0.0003 & 0.0002 \\
 & LGBM & 0.0090 & 0.0095 & 0.0094 & 0.0094 & 0.0097 & 0.0100 & 0.0094 & 0.0098 & 0.0095 & 0.0094 & 0.0094 & 0.0091 & 0.0096 \\
 & LinearRegression & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
 & MLP & 0.1022 & 0.3264 & 0.3386 & 0.3599 & 0.3951 & 0.1556 & 0.1754 & 0.3778 & 0.3339 & 0.3329 & 0.1273 & 0.3417 & 0.3463 \\
 & RF & 0.0664 & 0.0672 & 0.0666 & 0.0663 & 0.0666 & 0.0660 & 0.0665 & 0.0689 & 0.0664 & 0.0660 & 0.0667 & 0.0663 & 0.0665 \\
 & SVR & 0.0019 & 0.0017 & 0.0018 & 0.0023 & 0.0017 & 0.0017 & 0.0018 & 0.0017 & 0.0017 & 0.0017 & 0.0017 & 0.0017 & 0.0016 \\
 & TabNet & 0.0306 & 0.0295 & 0.0319 & 0.0342 & 0.0296 & 0.0295 & 0.0312 & 0.0311 & 0.0327 & 0.0328 & 0.0314 & 0.0328 & 0.0318 \\
 & XGBoost & 0.0205 & 0.0206 & 0.0193 & 0.0205 & 0.0200 & 0.0195 & 0.0193 & 0.0205 & 0.0190 & 0.0190 & 0.0190 & 0.0193 & 0.0190 \\
\cline{1-15}
\multirow[t]{11}{*}{Wine Quality} & Ada & 0.1357 & 0.1484 & 0.1660 & 0.1705 & 0.1126 & 0.1520 & 0.1815 & 0.1810 & 0.1824 & 0.1809 & 0.1299 & 0.1360 & 0.1364 \\
 & CART & 0.0200 & 0.0199 & 0.0198 & 0.0198 & 0.0198 & 0.0198 & 0.0199 & 0.0199 & 0.0198 & 0.0200 & 0.0198 & 0.0198 & 0.0199 \\
 & CatBoost & 0.7668 & 0.7568 & 0.7679 & 0.7628 & 0.7745 & 0.7653 & 0.7652 & 0.7749 & 0.7634 & 0.7586 & 0.7743 & 0.7668 & 0.7617 \\
 & KNN & 0.0022 & 0.0022 & 0.0022 & 0.0023 & 0.0022 & 0.0021 & 0.0021 & 0.0022 & 0.0023 & 0.0022 & 0.0023 & 0.0024 & 0.0023 \\
 & LGBM & 0.0314 & 0.0317 & 0.0313 & 0.0322 & 0.0323 & 0.0324 & 0.0321 & 0.0334 & 0.0324 & 0.0325 & 0.0313 & 0.0310 & 0.0328 \\
 & LinearRegression & 0.0004 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 \\
 & MLP & 0.4713 & 1.7105 & 1.3455 & 2.3311 & 1.5885 & 0.8618 & 0.4947 & 1.6345 & 1.5528 & 1.3377 & 0.0908 & 1.3502 & 1.9695 \\
 & RF & 1.2844 & 1.3053 & 1.2891 & 1.2968 & 1.2922 & 1.2920 & 1.2855 & 1.3414 & 1.2833 & 1.2865 & 1.2846 & 1.2828 & 1.2808 \\
 & SVR & 0.3166 & 0.3176 & 0.3181 & 0.3239 & 0.3157 & 0.3177 & 0.3194 & 0.3213 & 0.3149 & 0.3054 & 0.3211 & 0.3169 & 0.3190 \\
 & TabNet & 5.5797 & 5.4072 & 5.3061 & 5.4588 & 5.3787 & 5.3858 & 5.6280 & 5.7121 & 5.6199 & 5.4181 & 5.5159 & 5.3852 & 5.5306 \\
 & XGBoost & 0.0350 & 0.0351 & 0.0334 & 0.0342 & 0.0353 & 0.0335 & 0.0336 & 0.0351 & 0.0328 & 0.0332 & 0.0331 & 0.0331 & 0.0332 \\
\cline{1-15}
\end{longtable}
}
{\footnotesize
\setlength{\tabcolsep}{3pt} % Reduz o espaço entre as colunas
\begin{longtable}{llrrrrrrrrrrrrr}
\caption{Time to Inference (s) by dataset, model, and scaling method.} \label{tab:inf_reg_big_table} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endfirsthead
\caption[]{Time to Inference (s) by dataset, model, and scaling method.} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[t]{11}{*}{Abalone} & Ada & 0.0025 & 0.0026 & 0.0019 & 0.0019 & 0.0025 & 0.0025 & 0.0025 & 0.0020 & 0.0025 & 0.0025 & 0.0025 & 0.0025 & 0.0025 \\
 & CART & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0001 & 0.0002 & 0.0001 & 0.0002 & 0.0002 & 0.0002 & 0.0002 \\
 & CatBoost & 0.0007 & 0.0008 & 0.0010 & 0.0009 & 0.0009 & 0.0010 & 0.0010 & 0.0008 & 0.0007 & 0.0009 & 0.0008 & 0.0008 & 0.0007 \\
 & KNN & 0.0034 & 0.0045 & 0.0048 & 0.0042 & 0.0045 & 0.0036 & 0.0035 & 0.0041 & 0.0042 & 0.0029 & 0.0044 & 0.0043 & 0.0044 \\
 & LGBM & 0.0006 & 0.0008 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 \\
 & LinearRegression & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
 & MLP & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
 & RF & 0.0110 & 0.0107 & 0.0111 & 0.0110 & 0.0110 & 0.0110 & 0.0110 & 0.0109 & 0.0111 & 0.0109 & 0.0110 & 0.0111 & 0.0112 \\
 & SVR & 0.0652 & 0.0653 & 0.0652 & 0.0656 & 0.0647 & 0.0647 & 0.0654 & 0.0666 & 0.0647 & 0.0646 & 0.0642 & 0.0643 & 0.0643 \\
 & TabNet & 0.0094 & 0.0095 & 0.0092 & 0.0091 & 0.0092 & 0.0092 & 0.0094 & 0.0094 & 0.0092 & 0.0093 & 0.0092 & 0.0095 & 0.0092 \\
 & XGBoost & 0.0004 & 0.0005 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0005 & 0.0005 & 0.0004 & 0.0004 & 0.0004 & 0.0004 \\
\cline{1-15}
\multirow[t]{11}{*}{Air Quality} & Ada & 0.0028 & 0.0028 & 0.0016 & 0.0016 & 0.0019 & 0.0017 & 0.0028 & 0.0028 & 0.0012 & 0.0029 & 0.0018 & 0.0015 & 0.0016 \\
 & CART & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 \\
 & CatBoost & 0.0011 & 0.0012 & 0.0010 & 0.0012 & 0.0011 & 0.0010 & 0.0010 & 0.0012 & 0.0013 & 0.0011 & 0.0010 & 0.0012 & 0.0011 \\
 & KNN & 0.0171 & 0.0322 & 0.0317 & 0.0338 & 0.0215 & 0.0190 & 0.0173 & 0.0381 & 0.0289 & 0.0238 & 0.0346 & 0.0282 & 0.0276 \\
 & LGBM & 0.0010 & 0.0010 & 0.0009 & 0.0009 & 0.0009 & 0.0010 & 0.0009 & 0.0009 & 0.0009 & 0.0009 & 0.0009 & 0.0009 & 0.0009 \\
 & LinearRegression & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
 & MLP & 0.0005 & 0.0007 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0005 & 0.0006 & 0.0006 & 0.0006 & 0.0006 & 0.0007 & 0.0006 \\
 & RF & 0.0169 & 0.0167 & 0.0171 & 0.0170 & 0.0171 & 0.0169 & 0.0171 & 0.0171 & 0.0173 & 0.0170 & 0.0170 & 0.0171 & 0.0167 \\
 & SVR & 0.2986 & 0.2736 & 0.2676 & 0.1981 & 0.1717 & 0.1479 & 0.1690 & 0.3599 & 0.2825 & 0.2772 & 0.1929 & 0.2070 & 0.2069 \\
 & TabNet & 0.0167 & 0.0165 & 0.0165 & 0.0166 & 0.0166 & 0.0166 & 0.0167 & 0.0166 & 0.0164 & 0.0171 & 0.0165 & 0.0170 & 0.0167 \\
 & XGBoost & 0.0005 & 0.0006 & 0.0006 & 0.0007 & 0.0007 & 0.0006 & 0.0006 & 0.0007 & 0.0006 & 0.0005 & 0.0005 & 0.0006 & 0.0005 \\
\cline{1-15}
\multirow[t]{11}{*}{\begin{tabular}[t]{@{}l@{}}Appliances \\ Energy \\ Prediction\end{tabular}} & Ada & 0.0053 & 0.0024 & 0.0084 & 0.0072 & 0.0089 & 0.0083 & 0.0034 & 0.0033 & 0.0035 & 0.0024 & 0.0035 & 0.0024 & 0.0026 \\
 & CART & 0.0008 & 0.0008 & 0.0008 & 0.0008 & 0.0008 & 0.0007 & 0.0008 & 0.0008 & 0.0007 & 0.0008 & 0.0008 & 0.0008 & 0.0008 \\
 & CatBoost & 0.0017 & 0.0016 & 0.0015 & 0.0017 & 0.0017 & 0.0014 & 0.0013 & 0.0016 & 0.0015 & 0.0016 & 0.0014 & 0.0016 & 0.0017 \\
 & KNN & 0.0222 & 0.0214 & 0.0215 & 0.0225 & 0.0210 & 0.0204 & 0.0217 & 0.0216 & 0.0256 & 0.0214 & 0.0211 & 0.0213 & 0.0206 \\
 & LGBM & 0.0017 & 0.0017 & 0.0017 & 0.0017 & 0.0017 & 0.0017 & 0.0016 & 0.0017 & 0.0017 & 0.0017 & 0.0016 & 0.0016 & 0.0020 \\
 & LinearRegression & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & MLP & 0.0012 & 0.0013 & 0.0012 & 0.0012 & 0.0016 & 0.0014 & 0.0013 & 0.0012 & 0.0012 & 0.0014 & 0.0013 & 0.0013 & 0.0012 \\
 & RF & 0.0694 & 0.0686 & 0.0697 & 0.0700 & 0.0694 & 0.0702 & 0.0693 & 0.0692 & 0.0700 & 0.0692 & 0.0701 & 0.0701 & 0.0696 \\
 & SVR & 1.8656 & 1.7988 & 1.8341 & 1.7995 & 1.8016 & 1.7985 & 1.7991 & 1.8159 & 1.8055 & 1.7986 & 1.7933 & 1.7972 & 1.7930 \\
 & TabNet & 0.0347 & 0.0346 & 0.0345 & 0.0343 & 0.0347 & 0.0347 & 0.0350 & 0.0346 & 0.0349 & 0.0349 & 0.0350 & 0.0347 & 0.0350 \\
 & XGBoost & 0.0008 & 0.0009 & 0.0009 & 0.0010 & 0.0010 & 0.0009 & 0.0009 & 0.0010 & 0.0008 & 0.0008 & 0.0009 & 0.0010 & 0.0009 \\
\cline{1-15}
\multirow[t]{11}{*}{\begin{tabular}[t]{@{}l@{}}Concrete \\ Compressive \\ Strength\end{tabular}} & Ada & 0.0015 & 0.0015 & 0.0015 & 0.0015 & 0.0015 & 0.0015 & 0.0015 & 0.0015 & 0.0015 & 0.0015 & 0.0016 & 0.0015 & 0.0015 \\
 & CART & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & CatBoost & 0.0006 & 0.0006 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0006 & 0.0005 & 0.0006 & 0.0005 & 0.0005 & 0.0007 \\
 & KNN & 0.0009 & 0.0009 & 0.0010 & 0.0010 & 0.0010 & 0.0007 & 0.0009 & 0.0010 & 0.0010 & 0.0008 & 0.0011 & 0.0010 & 0.0009 \\
 & LGBM & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0005 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0005 \\
 & LinearRegression & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
 & MLP & 0.0001 & 0.0002 & 0.0002 & 0.0001 & 0.0002 & 0.0002 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0002 & 0.0001 \\
 & RF & 0.0033 & 0.0034 & 0.0034 & 0.0032 & 0.0034 & 0.0033 & 0.0033 & 0.0034 & 0.0034 & 0.0033 & 0.0032 & 0.0033 & 0.0033 \\
 & SVR & 0.0044 & 0.0040 & 0.0043 & 0.0041 & 0.0041 & 0.0041 & 0.0041 & 0.0041 & 0.0041 & 0.0041 & 0.0040 & 0.0040 & 0.0040 \\
 & TabNet & 0.0043 & 0.0041 & 0.0040 & 0.0043 & 0.0043 & 0.0044 & 0.0043 & 0.0041 & 0.0043 & 0.0043 & 0.0041 & 0.0045 & 0.0044 \\
 & XGBoost & 0.0003 & 0.0003 & 0.0004 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
\cline{1-15}
\multirow[t]{11}{*}{Forest Fires} & Ada & 0.0008 & 0.0005 & 0.0008 & 0.0005 & 0.0006 & 0.0013 & 0.0013 & 0.0007 & 0.0009 & 0.0006 & 0.0007 & 0.0006 & 0.0006 \\
 & CART & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & CatBoost & 0.0005 & 0.0004 & 0.0005 & 0.0004 & 0.0004 & 0.0005 & 0.0005 & 0.0004 & 0.0006 & 0.0004 & 0.0004 & 0.0005 & 0.0005 \\
 & KNN & 0.0003 & 0.0005 & 0.0006 & 0.0006 & 0.0004 & 0.0005 & 0.0004 & 0.0005 & 0.0006 & 0.0005 & 0.0007 & 0.0006 & 0.0006 \\
 & LGBM & 0.0003 & 0.0003 & 0.0004 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
 & LinearRegression & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
 & MLP & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & RF & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0018 & 0.0019 \\
 & SVR & 0.0011 & 0.0011 & 0.0012 & 0.0011 & 0.0011 & 0.0011 & 0.0011 & 0.0013 & 0.0012 & 0.0011 & 0.0011 & 0.0011 & 0.0011 \\
 & TabNet & 0.0040 & 0.0036 & 0.0037 & 0.0044 & 0.0037 & 0.0037 & 0.0039 & 0.0039 & 0.0037 & 0.0039 & 0.0036 & 0.0039 & 0.0049 \\
 & XGBoost & 0.0003 & 0.0004 & 0.0003 & 0.0004 & 0.0003 & 0.0003 & 0.0003 & 0.0004 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
\cline{1-15}
\multirow[t]{11}{*}{\begin{tabular}[t]{@{}l@{}}Real Estate \\ Valuation\end{tabular}} & Ada & 0.0012 & 0.0013 & 0.0012 & 0.0013 & 0.0012 & 0.0013 & 0.0013 & 0.0013 & 0.0012 & 0.0013 & 0.0013 & 0.0013 & 0.0012 \\
 & CART & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & CatBoost & 0.0005 & 0.0004 & 0.0005 & 0.0005 & 0.0005 & 0.0004 & 0.0004 & 0.0005 & 0.0005 & 0.0004 & 0.0005 & 0.0004 & 0.0004 \\
 & KNN & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0004 & 0.0006 & 0.0003 \\
 & LGBM & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
 & LinearRegression & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
 & MLP & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 & 0.0001 \\
 & RF & 0.0017 & 0.0017 & 0.0017 & 0.0017 & 0.0017 & 0.0017 & 0.0017 & 0.0017 & 0.0017 & 0.0017 & 0.0017 & 0.0017 & 0.0017 \\
 & SVR & 0.0007 & 0.0007 & 0.0009 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0007 & 0.0008 & 0.0007 & 0.0007 & 0.0007 & 0.0007 \\
 & TabNet & 0.0033 & 0.0033 & 0.0034 & 0.0035 & 0.0034 & 0.0034 & 0.0035 & 0.0036 & 0.0034 & 0.0035 & 0.0035 & 0.0034 & 0.0041 \\
 & XGBoost & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 & 0.0003 \\
\cline{1-15}
\multirow[t]{11}{*}{Wine Quality} & Ada & 0.0024 & 0.0026 & 0.0030 & 0.0031 & 0.0019 & 0.0027 & 0.0034 & 0.0034 & 0.0033 & 0.0034 & 0.0022 & 0.0025 & 0.0026 \\
 & CART & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0002 \\
 & CatBoost & 0.0011 & 0.0012 & 0.0011 & 0.0009 & 0.0010 & 0.0009 & 0.0009 & 0.0009 & 0.0011 & 0.0010 & 0.0011 & 0.0009 & 0.0007 \\
 & KNN & 0.0048 & 0.0286 & 0.0257 & 0.0369 & 0.0086 & 0.0042 & 0.0047 & 0.0329 & 0.0321 & 0.0169 & 0.0385 & 0.0321 & 0.0310 \\
 & LGBM & 0.0008 & 0.0008 & 0.0008 & 0.0008 & 0.0008 & 0.0008 & 0.0008 & 0.0009 & 0.0008 & 0.0008 & 0.0008 & 0.0008 & 0.0008 \\
 & LinearRegression & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 \\
 & MLP & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0004 & 0.0005 & 0.0004 & 0.0005 & 0.0004 & 0.0005 & 0.0004 & 0.0004 & 0.0004 \\
 & RF & 0.0143 & 0.0148 & 0.0147 & 0.0145 & 0.0147 & 0.0145 & 0.0143 & 0.0151 & 0.0147 & 0.0147 & 0.0146 & 0.0146 & 0.0143 \\
 & SVR & 0.1501 & 0.1434 & 0.1527 & 0.1419 & 0.1478 & 0.1521 & 0.1517 & 0.1422 & 0.1396 & 0.1503 & 0.1413 & 0.1406 & 0.1406 \\
 & TabNet & 0.0116 & 0.0115 & 0.0115 & 0.0115 & 0.0115 & 0.0114 & 0.0120 & 0.0115 & 0.0118 & 0.0117 & 0.0120 & 0.0116 & 0.0117 \\
 & XGBoost & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 & 0.0005 \\
\cline{1-15}
\end{longtable}
}
{\footnotesize
\setlength{\tabcolsep}{1.2pt} 
\begin{longtable}{llrrrrrrrrrrrrr}
\caption{Memory Usage (kB) per Dataset and Scaling Method} \label{tab:memory_big_table} \\
\toprule
Dataset & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endfirsthead
\caption[]{Memory Usage (kB) per Dataset and Scaling Method} \\
\toprule
Dataset & Model & NO & MM & MA & ZSN & PS & VAST & MC & RS & QT & DS & TT & LS & HT \\
\midrule
\endhead
\midrule
\multicolumn{14}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\begin{tabular}[t]{@{}l@{}}Breast Cancer \\ Wisconsin \\ Diagnostic\end{tabular} & 0.1875 & 176.8210 & 175.7480 & 176.2767 & 229.9746 & 229.1289 & 228.2461 & 384.9801 & 267.6338 & 229.8695 & 232.2894 & 230.8722 & 232.3309 \\
Dry Bean & 1704.2923 & 2388.0706 & 2448.4049 & 2599.3600 & 2404.5947 & 2405.1895 & 2404.3014 & 2388.2383 & 2520.3968 & 2406.4144 & 2406.9097 & 2405.5592 & 2408.1296 \\
\begin{tabular}[t]{@{}l@{}}Glass \\ Identification\end{tabular} & 0.1875 & 23.2331 & 23.2064 & 26.1930 & 36.6759 & 36.0576 & 34.7992 & 51.7995 & 34.2393 & 36.1146 & 38.0356 & 37.9139 & 40.7885 \\
Heart Disease & 33.6901 & 49.0889 & 67.2025 & 71.7708 & 62.5277 & 62.8802 & 62.7256 & 121.9645 & 74.4512 & 63.1191 & 64.0603 & 64.0238 & 65.3331 \\
Iris & 0.1875 & 8.6296 & 8.7682 & 10.5488 & 16.9004 & 16.4834 & 15.6758 & 20.2601 & 22.0664 & 16.0218 & 18.4840 & 18.5913 & 20.3986 \\
\begin{tabular}[t]{@{}l@{}}Letter \\ Recognition\end{tabular} & 0.1875 & 2567.9333 & 3566.3210 & 3787.2116 & 3629.7077 & 3629.3434 & 3628.4954 & 2568.3698 & 3318.4468 & 3628.8434 & 3632.1798 & 3631.9978 & 3742.5224 \\
\begin{tabular}[t]{@{}l@{}}Magic Gamma \\ Telescope\end{tabular} & 0.1875 & 1552.4850 & 1552.0501 & 1552.2611 & 2198.9515 & 2199.2367 & 2198.2923 & 1552.7106 & 1792.9922 & 2198.5312 & 2201.3631 & 2201.1431 & 2306.3952 \\
\begin{tabular}[t]{@{}l@{}}Rice Cammeo \\ And Osmancik\end{tabular} & 211.2500 & 297.4365 & 358.2734 & 378.0465 & 304.2510 & 304.3102 & 303.1006 & 297.6322 & 359.7692 & 304.2708 & 305.9161 & 305.7961 & 328.2706 \\
Wine & 21.0007 & 31.2210 & 40.3809 & 43.8314 & 45.0397 & 44.8984 & 44.5498 & 73.9326 & 46.5228 & 45.7445 & 46.4517 & 47.1243 & 47.9475 \\
Abalone & 0.1875 & 294.7493 & 294.4055 & 294.5703 & 355.6029 & 354.9523 & 353.4513 & 295.0916 & 360.0691 & 353.7972 & 356.8120 & 356.2417 & 380.5150 \\
Air Quality & 880.1009 & 1233.9790 & 1294.5547 & 1373.1566 & 1247.1017 & 1246.0932 & 1245.9476 & 1234.2925 & 1335.2915 & 1246.6934 & 1247.9374 & 1247.9843 & 1248.8872 \\
\begin{tabular}[t]{@{}l@{}}Appliances \\ Energy \\ Prediction\end{tabular} & 4164.2812 & 5832.9988 & 5894.4865 & 6261.5162 & 5867.4751 & 5867.0134 & 5865.2385 & 5832.9714 & 6051.0226 & 5868.1863 & 5868.2539 & 5868.5447 & 5970.7936 \\
\begin{tabular}[t]{@{}l@{}}Concrete \\ Compressive \\ Strength\end{tabular} & 65.6575 & 94.2771 & 137.7692 & 144.9830 & 104.1352 & 103.5251 & 102.7008 & 94.4553 & 181.1929 & 103.1220 & 105.1453 & 104.8095 & 112.0503 \\
Forest Fires & 43.2770 & 62.2524 & 87.1918 & 92.4231 & 72.8778 & 72.3182 & 71.9400 & 157.8339 & 105.3538 & 72.2997 & 72.9565 & 72.5387 & 74.4466 \\
\begin{tabular}[t]{@{}l@{}}Real Estate \\ Valuation\end{tabular} & 22.2614 & 32.7211 & 43.1918 & 46.3411 & 38.4530 & 38.1743 & 36.8636 & 79.0026 & 67.4926 & 38.1566 & 40.1310 & 39.8900 & 43.6567 \\
Wine Quality & 0.1875 & 624.8189 & 624.3658 & 624.5845 & 833.4797 & 833.3540 & 831.6786 & 625.0661 & 744.7711 & 832.4357 & 834.7470 & 835.6562 & 871.7646 \\
\end{longtable}
